Neural Nets with a Newton Conjugate Gradient Method on Multiple GPUs

Training deep neural networks consumes increasing computational resource shares in many compute centers. Often, a brute force approach to obtain hyperparameter values is employed. Our goal is (1) to enhance this by enabling second-order optimization methods with fewer hyperparameters for large-scale neural networks and (2) to perform a survey of the performance optimizers for specific tasks to suggest users the best one for their problem. We introduce a novel second-order optimization method that requires the effect of the Hessian on a vector only and avoids the huge cost of explicitly setting up the Hessian for large-scale networks. We compare the proposed second-order method with two state-of-the-art optimizers on five representative neural network problems, including regression and very deep networks from computer vision or variational autoencoders. For the largest setup, we efficiently parallelized the optimizers with Horovod and applied it to a 8 GPU NVIDIA P100 (DGX-1) machine.

==> sgd-vs-ehnewton.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
title={Loss in ImageNet Training},
x grid style={white!69.0196078431373!black},
xlabel={Steps},
xmin=-249.95, xmax=5248.95,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Loss},
ymin=2.42454, ymax=8.21186,
ytick style={color=black}
]
\addplot [semithick, color0]
table {%
0 4.4356
1 7.099
2 7.9488
3 7.808
4 7.1597
5 6.6785
6 6.3189
7 6.0802
8 5.9412
9 5.7729
10 5.6458
11 5.5406
12 5.4637
13 5.3554
14 5.2789
15 5.2384
16 5.225
17 5.1924
18 5.1783
19 5.1626
20 5.1461
21 5.1393
22 5.1119
23 5.0701
24 5.0512
25 5.0301
26 5.0175
27 4.9754
28 4.9602
29 4.9515
30 4.9296
31 4.9085
32 4.8893
33 4.8734
34 4.8652
35 4.8569
36 4.8477
37 4.8465
38 4.8448
39 4.8307
40 4.8166
41 4.8038
42 4.8031
43 4.7984
44 4.7957
45 4.7904
46 4.7843
47 4.775
48 4.7713
49 4.7741
50 4.5267
51 4.6345
52 4.5752
53 4.4649
54 4.5012
55 4.5284
56 4.48
57 4.4872
58 4.5491
59 4.5006
60 4.5108
61 4.4784
62 4.4963
63 4.4787
64 4.4853
65 4.4706
66 4.4533
67 4.4634
68 4.4623
69 4.4602
70 4.4545
71 4.451
72 4.4773
73 4.4828
74 4.4787
75 4.4793
76 4.4646
77 4.4706
78 4.4686
79 4.4778
80 4.4826
81 4.4724
82 4.4599
83 4.4561
84 4.4535
85 4.4386
86 4.4413
87 4.4535
88 4.4477
89 4.457
90 4.4639
91 4.4694
92 4.474
93 4.4777
94 4.4815
95 4.483
96 4.4837
97 4.4844
98 4.4839
99 4.4844
100 4.4802
101 4.4619
102 4.5517
103 4.4993
104 4.5075
105 4.5183
106 4.529
107 4.5219
108 4.5661
109 4.5086
110 4.4654
111 4.4678
112 4.482
113 4.4544
114 4.45
115 4.4594
116 4.4647
117 4.4951
118 4.4961
119 4.504
120 4.5065
121 4.5227
122 4.5183
123 4.5054
124 4.4971
125 4.4911
126 4.5037
127 4.5022
128 4.4923
129 4.4871
130 4.478
131 4.4811
132 4.4863
133 4.4711
134 4.4706
135 4.4754
136 4.4931
137 4.4963
138 4.5007
139 4.5069
140 4.5134
141 4.5154
142 4.5224
143 4.52
144 4.5135
145 4.5076
146 4.5183
147 4.5211
148 4.5261
149 4.5206
150 4.3972
151 4.3384
152 4.341
153 4.2336
154 4.2928
155 4.3291
156 4.3241
157 4.3323
158 4.3055
159 4.2963
160 4.3456
161 4.4006
162 4.4682
163 4.4407
164 4.4708
165 4.4392
166 4.4315
167 4.4227
168 4.4314
169 4.4183
170 4.4072
171 4.4029
172 4.412
173 4.4297
174 4.4414
175 4.4525
176 4.461
177 4.4574
178 4.4642
179 4.4494
180 4.4515
181 4.4587
182 4.4457
183 4.449
184 4.4564
185 4.4576
186 4.4532
187 4.4564
188 4.4544
189 4.4548
190 4.4516
191 4.4548
192 4.4536
193 4.4552
194 4.4612
195 4.456
196 4.4492
197 4.4454
198 4.4457
199 4.442
200 4.0524
201 3.8064
202 3.953
203 4.0224
204 4.0216
205 4.0593
206 4.1227
207 4.1241
208 4.1616
209 4.1274
210 4.1446
211 4.1262
212 4.1115
213 4.1281
214 4.1349
215 4.1448
216 4.1387
217 4.1248
218 4.1388
219 4.1437
220 4.1569
221 4.1698
222 4.1619
223 4.1652
224 4.162
225 4.1521
226 4.1563
227 4.1625
228 4.1617
229 4.1512
230 4.1649
231 4.177
232 4.1754
233 4.178
234 4.1869
235 4.1913
236 4.2025
237 4.2055
238 4.2099
239 4.21
240 4.2152
241 4.2176
242 4.2289
243 4.2255
244 4.2238
245 4.2227
246 4.2225
247 4.2236
248 4.2235
249 4.2378
250 4.0775
251 4.1234
252 4.1114
253 4.0474
254 4.1398
255 4.2079
256 4.2234
257 4.2618
258 4.3025
259 4.3467
260 4.3124
261 4.3271
262 4.2893
263 4.2874
264 4.2703
265 4.2587
266 4.2642
267 4.2897
268 4.3326
269 4.3082
270 4.292
271 4.3043
272 4.3208
273 4.3293
274 4.3219
275 4.3258
276 4.3224
277 4.3107
278 4.3107
279 4.312
280 4.3079
281 4.2968
282 4.3047
283 4.3064
284 4.303
285 4.3024
286 4.3178
287 4.3249
288 4.3222
289 4.3178
290 4.324
291 4.3304
292 4.3379
293 4.3444
294 4.3595
295 4.3539
296 4.3487
297 4.3515
298 4.352
299 4.352
300 3.794
301 3.9946
302 4.135
303 4.1393
304 4.1664
305 4.1327
306 4.1539
307 4.194
308 4.2346
309 4.2431
310 4.2563
311 4.2913
312 4.3095
313 4.3153
314 4.314
315 4.3176
316 4.3378
317 4.3412
318 4.3428
319 4.3124
320 4.3125
321 4.3157
322 4.3064
323 4.3034
324 4.3074
325 4.3101
326 4.3222
327 4.3258
328 4.3393
329 4.3484
330 4.3324
331 4.3459
332 4.3481
333 4.3414
334 4.329
335 4.3311
336 4.322
337 4.3202
338 4.3149
339 4.3112
340 4.3055
341 4.2991
342 4.2951
343 4.3
344 4.3054
345 4.3073
346 4.3007
347 4.3009
348 4.2982
349 4.3008
350 4.5362
351 4.3039
352 4.3997
353 4.4117
354 4.4212
355 4.4254
356 4.4306
357 4.3973
358 4.4604
359 4.4556
360 4.467
361 4.4422
362 4.4387
363 4.4264
364 4.4151
365 4.4128
366 4.4022
367 4.4102
368 4.4046
369 4.3899
370 4.389
371 4.3903
372 4.3573
373 4.3837
374 4.3686
375 4.3507
376 4.3652
377 4.3523
378 4.3485
379 4.3625
380 4.3653
381 4.3533
382 4.3488
383 4.3489
384 4.3639
385 4.3545
386 4.3568
387 4.3546
388 4.3626
389 4.3582
390 4.3595
391 4.346
392 4.339
393 4.3322
394 4.3314
395 4.3273
396 4.3293
397 4.3322
398 4.3309
399 4.3277
400 3.9148
401 3.8622
402 3.9846
403 3.9884
404 4.0113
405 4.0062
406 4.0813
407 4.1082
408 4.1554
409 4.1337
410 4.1331
411 4.1299
412 4.119
413 4.137
414 4.1422
415 4.1285
416 4.134
417 4.1416
418 4.1349
419 4.126
420 4.1219
421 4.125
422 4.1158
423 4.1159
424 4.1128
425 4.1266
426 4.1323
427 4.1284
428 4.1306
429 4.1326
430 4.1331
431 4.1269
432 4.1405
433 4.1441
434 4.1393
435 4.1528
436 4.1627
437 4.1643
438 4.1664
439 4.1663
440 4.1758
441 4.1718
442 4.18
443 4.1691
444 4.166
445 4.157
446 4.1567
447 4.1684
448 4.1654
449 4.1577
450 4.2076
451 4.3202
452 4.2461
453 4.3372
454 4.2847
455 4.1637
456 4.0862
457 4.0771
458 4.061
459 4.0478
460 4.0154
461 4.0211
462 4.0457
463 4.0377
464 4.0553
465 4.0841
466 4.1119
467 4.1245
468 4.1289
469 4.1438
470 4.1373
471 4.1611
472 4.1504
473 4.1452
474 4.1348
475 4.1278
476 4.1237
477 4.1429
478 4.1422
479 4.1399
480 4.1247
481 4.1222
482 4.1171
483 4.1265
484 4.1234
485 4.127
486 4.1384
487 4.1357
488 4.1368
489 4.1532
490 4.1481
491 4.1508
492 4.1594
493 4.1688
494 4.179
495 4.1819
496 4.1818
497 4.1766
498 4.1723
499 4.169
500 3.8375
501 4.0916
502 4.1361
503 4.1077
504 4.0463
505 4.0415
506 4.0805
507 4.1296
508 4.2348
509 4.2854
510 4.2577
511 4.272
512 4.2708
513 4.2764
514 4.2563
515 4.246
516 4.2145
517 4.2089
518 4.2171
519 4.2421
520 4.2309
521 4.2161
522 4.227
523 4.2457
524 4.2309
525 4.2435
526 4.252
527 4.2468
528 4.2357
529 4.2393
530 4.2346
531 4.2445
532 4.2383
533 4.2302
534 4.2265
535 4.2358
536 4.2435
537 4.238
538 4.2419
539 4.241
540 4.2368
541 4.2288
542 4.2332
543 4.2285
544 4.2256
545 4.2116
546 4.2177
547 4.2216
548 4.2168
549 4.2188
550 4.2311
551 4.2538
552 4.3154
553 4.3333
554 4.2734
555 4.203
556 4.2566
557 4.2314
558 4.234
559 4.2456
560 4.2613
561 4.2556
562 4.2549
563 4.2266
564 4.2371
565 4.2401
566 4.2248
567 4.2132
568 4.2159
569 4.1977
570 4.2145
571 4.2115
572 4.222
573 4.2206
574 4.2098
575 4.2104
576 4.2219
577 4.2218
578 4.2147
579 4.2235
580 4.2142
581 4.2066
582 4.1938
583 4.1985
584 4.1928
585 4.1908
586 4.1899
587 4.1843
588 4.1893
589 4.2022
590 4.211
591 4.2073
592 4.2025
593 4.2071
594 4.206
595 4.2054
596 4.2085
597 4.2032
598 4.195
599 4.1902
600 3.9962
601 4.0045
602 4.0265
603 4.077
604 4.0275
605 4.0534
606 3.9951
607 4.0027
608 3.9405
609 3.9454
610 3.9501
611 3.9605
612 4.0008
613 3.9955
614 4.0061
615 4.0107
616 4.0104
617 3.989
618 3.9914
619 3.9939
620 4.0029
621 4.0075
622 4.0188
623 3.996
624 3.9868
625 3.9891
626 3.9843
627 3.9828
628 3.9818
629 3.9967
630 4.0033
631 4.0078
632 4.0119
633 4.0091
634 4.0234
635 4.013
636 4.0147
637 4.0123
638 4.0119
639 4.02
640 4.0184
641 4.0159
642 4.0143
643 4.0162
644 4.0103
645 4.0163
646 4.0191
647 4.0222
648 4.0304
649 4.0428
650 4.4868
651 4.3116
652 4.1499
653 3.9768
654 4.0253
655 4.0899
656 4.0113
657 3.9948
658 4.0733
659 4.1092
660 4.0837
661 4.0976
662 4.1345
663 4.1443
664 4.1511
665 4.1433
666 4.1641
667 4.1603
668 4.1403
669 4.1257
670 4.122
671 4.107
672 4.1167
673 4.113
674 4.1063
675 4.1039
676 4.1053
677 4.1138
678 4.1141
679 4.1086
680 4.1173
681 4.1124
682 4.1059
683 4.1025
684 4.0947
685 4.0972
686 4.0952
687 4.0944
688 4.0946
689 4.099
690 4.1072
691 4.1102
692 4.1004
693 4.0964
694 4.0928
695 4.0926
696 4.1065
697 4.1097
698 4.1153
699 4.1085
700 4.1946
701 4.1705
702 4.2415
703 4.1759
704 4.1597
705 4.1258
706 4.0806
707 4.0647
708 4.079
709 4.1264
710 4.1096
711 4.1167
712 4.1252
713 4.0988
714 4.0828
715 4.071
716 4.0964
717 4.104
718 4.1064
719 4.1167
720 4.1333
721 4.1313
722 4.1134
723 4.1218
724 4.1203
725 4.124
726 4.13
727 4.1383
728 4.1248
729 4.1212
730 4.1324
731 4.1394
732 4.1395
733 4.1323
734 4.1374
735 4.1309
736 4.1316
737 4.1294
738 4.1257
739 4.1331
740 4.1303
741 4.1404
742 4.1438
743 4.1446
744 4.1488
745 4.1473
746 4.139
747 4.1432
748 4.1527
749 4.1523
750 4.4428
751 4.3174
752 4.3014
753 4.1866
754 4.2493
755 4.2709
756 4.2446
757 4.2011
758 4.2141
759 4.2322
760 4.2609
761 4.2394
762 4.2068
763 4.2304
764 4.2333
765 4.1964
766 4.1825
767 4.166
768 4.1576
769 4.1377
770 4.1408
771 4.1433
772 4.1431
773 4.146
774 4.1465
775 4.1325
776 4.1248
777 4.1262
778 4.1224
779 4.1034
780 4.096
781 4.1162
782 4.103
783 4.1044
784 4.0951
785 4.1048
786 4.105
787 4.1073
788 4.1094
789 4.1058
790 4.1089
791 4.1125
792 4.1037
793 4.1143
794 4.107
795 4.1108
796 4.1064
797 4.1041
798 4.1009
799 4.0964
800 4.0684
801 3.9999
802 3.8465
803 3.9014
804 3.911
805 3.9112
806 3.8538
807 3.9187
808 3.929
809 3.958
810 3.9631
811 3.9497
812 3.9517
813 3.9332
814 3.9064
815 3.8982
816 3.8905
817 3.8806
818 3.8744
819 3.8827
820 3.8855
821 3.8729
822 3.8785
823 3.8847
824 3.8772
825 3.8882
826 3.8739
827 3.8762
828 3.8754
829 3.8819
830 3.8911
831 3.8991
832 3.9104
833 3.9073
834 3.9153
835 3.916
836 3.9214
837 3.9245
838 3.936
839 3.9345
840 3.936
841 3.9295
842 3.9123
843 3.9132
844 3.9184
845 3.9167
846 3.9213
847 3.9258
848 3.9284
849 3.9302
850 4.1271
851 4.0668
852 3.9894
853 3.8885
854 3.8467
855 3.9001
856 3.8745
857 3.8242
858 3.8512
859 3.8608
860 3.8784
861 3.8973
862 3.93
863 3.933
864 3.9339
865 3.9477
866 3.9605
867 3.9629
868 3.9804
869 3.9837
870 3.9912
871 3.9956
872 3.9789
873 3.9837
874 3.9669
875 3.961
876 3.9744
877 3.9847
878 3.995
879 3.9854
880 3.9737
881 3.9558
882 3.9682
883 3.9703
884 3.9701
885 3.9827
886 3.9964
887 3.9869
888 3.9893
889 3.9853
890 3.9927
891 3.9983
892 3.9998
893 4.0029
894 3.9975
895 3.9917
896 3.9971
897 3.9978
898 3.9913
899 3.9931
900 4.7583
901 4.4012
902 4.3071
903 4.4468
904 4.456
905 4.4098
906 4.4316
907 4.4215
908 4.3538
909 4.3247
910 4.2964
911 4.2447
912 4.2243
913 4.2288
914 4.208
915 4.2017
916 4.1965
917 4.1975
918 4.1902
919 4.1824
920 4.1521
921 4.1161
922 4.106
923 4.0991
924 4.0884
925 4.0944
926 4.0802
927 4.069
928 4.0663
929 4.0658
930 4.0719
931 4.0838
932 4.0801
933 4.0705
934 4.0698
935 4.0689
936 4.0782
937 4.0724
938 4.0747
939 4.0641
940 4.0678
941 4.0598
942 4.0457
943 4.0453
944 4.0475
945 4.0517
946 4.0466
947 4.0405
948 4.0415
949 4.0334
950 3.611
951 3.835
952 3.7779
953 3.8447
954 3.9028
955 3.9117
956 3.904
957 3.915
958 3.9447
959 3.9327
960 3.95
961 3.9649
962 3.9833
963 3.968
964 3.9535
965 3.9484
966 3.9348
967 3.9433
968 3.942
969 3.945
970 3.9359
971 3.9254
972 3.9339
973 3.9383
974 3.9555
975 3.959
976 3.9825
977 3.9942
978 3.9874
979 3.994
980 3.998
981 4.0094
982 4.0132
983 4.0343
984 4.0363
985 4.0408
986 4.0373
987 4.0336
988 4.0465
989 4.0326
990 4.0386
991 4.0364
992 4.0332
993 4.0301
994 4.0371
995 4.0407
996 4.0333
997 4.0331
998 4.024
999 4.0092
1000 3.4853
1001 3.4329
1002 3.5237
1003 3.6254
1004 3.6903
1005 3.7077
1006 3.7471
1007 3.7754
1008 3.7942
1009 3.8125
1010 3.7932
1011 3.8066
1012 3.809
1013 3.7999
1014 3.8002
1015 3.7983
1016 3.8009
1017 3.8146
1018 3.8209
1019 3.8152
1020 3.8048
1021 3.7957
1022 3.8025
1023 3.8142
1024 3.7999
1025 3.7869
1026 3.7805
1027 3.7793
1028 3.7836
1029 3.7877
1030 3.7802
1031 3.7774
1032 3.7826
1033 3.788
1034 3.7931
1035 3.7915
1036 3.7915
1037 3.7891
1038 3.7864
1039 3.7917
1040 3.8026
1041 3.8116
1042 3.813
1043 3.8146
1044 3.8112
1045 3.8076
1046 3.807
1047 3.8123
1048 3.8134
1049 3.813
1050 3.806
1051 4.1003
1052 4.0027
1053 3.9943
1054 3.9661
1055 3.9187
1056 3.9489
1057 3.9873
1058 3.9437
1059 3.9275
1060 3.9506
1061 3.9395
1062 3.9496
1063 3.9255
1064 3.952
1065 3.9416
1066 3.9471
1067 3.9466
1068 3.9399
1069 3.9524
1070 3.9468
1071 3.939
1072 3.9491
1073 3.9537
1074 3.9549
1075 3.9659
1076 3.9553
1077 3.946
1078 3.9585
1079 3.9718
1080 3.9737
1081 3.9749
1082 3.9607
1083 3.9526
1084 3.951
1085 3.939
1086 3.9349
1087 3.9215
1088 3.9166
1089 3.9273
1090 3.9332
1091 3.9304
1092 3.9255
1093 3.9161
1094 3.9237
1095 3.9189
1096 3.9151
1097 3.91
1098 3.9081
1099 3.9204
1100 4.0767
1101 3.907
1102 3.963
1103 4.0433
1104 3.9122
1105 3.9095
1106 3.9516
1107 3.9984
1108 3.9616
1109 3.9451
1110 3.9691
1111 3.998
1112 4.0219
1113 4.0234
1114 4.0349
1115 4.0279
1116 4.0556
1117 4.0499
1118 4.043
1119 4.0669
1120 4.0724
1121 4.0585
1122 4.0267
1123 4.0199
1124 4.0159
1125 4.0142
1126 4.0025
1127 3.9991
1128 3.9999
1129 4.0239
1130 4.0203
1131 4.0275
1132 4.0282
1133 4.0123
1134 4.0039
1135 4.008
1136 4.0061
1137 4.0116
1138 4.0057
1139 4.014
1140 4.0078
1141 3.9997
1142 4.0029
1143 4.0028
1144 3.9997
1145 3.9939
1146 3.9906
1147 3.9875
1148 3.9931
1149 3.9946
1150 3.8492
1151 3.9162
1152 3.8609
1153 3.8318
1154 3.828
1155 3.796
1156 3.8388
1157 3.7789
1158 3.8116
1159 3.8219
1160 3.8575
1161 3.8533
1162 3.8459
1163 3.8278
1164 3.8675
1165 3.8763
1166 3.879
1167 3.8829
1168 3.9071
1169 3.9164
1170 3.9226
1171 3.9228
1172 3.9128
1173 3.9177
1174 3.9014
1175 3.8915
1176 3.9112
1177 3.9101
1178 3.9133
1179 3.9101
1180 3.9042
1181 3.9214
1182 3.9224
1183 3.9335
1184 3.9409
1185 3.9532
1186 3.9555
1187 3.9352
1188 3.933
1189 3.9349
1190 3.9347
1191 3.9309
1192 3.9319
1193 3.9343
1194 3.9387
1195 3.9454
1196 3.9404
1197 3.9345
1198 3.933
1199 3.9351
1200 4.0415
1201 3.9447
1202 3.84
1203 3.8243
1204 3.7286
1205 3.6953
1206 3.6782
1207 3.6905
1208 3.7771
1209 3.7551
1210 3.7528
1211 3.7355
1212 3.7099
1213 3.7285
1214 3.7452
1215 3.7134
1216 3.7158
1217 3.7374
1218 3.7366
1219 3.7256
1220 3.7567
1221 3.7514
1222 3.7764
1223 3.7863
1224 3.8042
1225 3.823
1226 3.8173
1227 3.8165
1228 3.8109
1229 3.8113
1230 3.8056
1231 3.7957
1232 3.799
1233 3.7857
1234 3.7847
1235 3.784
1236 3.7888
1237 3.7803
1238 3.7788
1239 3.782
1240 3.7942
1241 3.7997
1242 3.7971
1243 3.805
1244 3.806
1245 3.8082
1246 3.8194
1247 3.8191
1248 3.8164
1249 3.8162
1250 3.5705
1251 3.6483
1252 3.7592
1253 3.7176
1254 3.7962
1255 3.7823
1256 3.7507
1257 3.7867
1258 3.752
1259 3.7756
1260 3.7866
1261 3.8034
1262 3.7628
1263 3.7482
1264 3.772
1265 3.758
1266 3.7729
1267 3.7728
1268 3.7767
1269 3.7724
1270 3.7702
1271 3.776
1272 3.7785
1273 3.7909
1274 3.7917
1275 3.8029
1276 3.8213
1277 3.8191
1278 3.819
1279 3.8006
1280 3.7953
1281 3.8002
1282 3.8131
1283 3.8166
1284 3.806
1285 3.8098
1286 3.8086
1287 3.8063
1288 3.8093
1289 3.8117
1290 3.8182
1291 3.8147
1292 3.809
1293 3.8125
1294 3.823
1295 3.8338
1296 3.8345
1297 3.8331
1298 3.8406
1299 3.8379
1300 3.7624
1301 3.7807
1302 3.7607
1303 3.7797
1304 3.8251
1305 3.8193
1306 3.8441
1307 3.8228
1308 3.8549
1309 3.8286
1310 3.8232
1311 3.8259
1312 3.8072
1313 3.7894
1314 3.7838
1315 3.7855
1316 3.8271
1317 3.8425
1318 3.8348
1319 3.818
1320 3.8276
1321 3.8436
1322 3.8423
1323 3.8509
1324 3.8504
1325 3.8458
1326 3.8519
1327 3.8467
1328 3.8423
1329 3.8405
1330 3.8484
1331 3.8456
1332 3.833
1333 3.8314
1334 3.8252
1335 3.8169
1336 3.8175
1337 3.8235
1338 3.8273
1339 3.8166
1340 3.8137
1341 3.8214
1342 3.829
1343 3.8304
1344 3.8342
1345 3.8369
1346 3.8362
1347 3.8362
1348 3.8368
1349 3.8376
1350 3.8773
1351 3.8364
1352 3.8463
1353 3.9447
1354 3.8868
1355 3.8804
1356 3.912
1357 3.8974
1358 3.8705
1359 3.8562
1360 3.8707
1361 3.8639
1362 3.8709
1363 3.8745
1364 3.893
1365 3.8883
1366 3.8881
1367 3.8879
1368 3.8818
1369 3.8675
1370 3.8671
1371 3.8578
1372 3.8497
1373 3.848
1374 3.8592
1375 3.8593
1376 3.8708
1377 3.8852
1378 3.872
1379 3.8711
1380 3.87
1381 3.8789
1382 3.8812
1383 3.8932
1384 3.8857
1385 3.882
1386 3.8858
1387 3.8726
1388 3.8738
1389 3.8815
1390 3.8802
1391 3.8781
1392 3.8884
1393 3.887
1394 3.8763
1395 3.8714
1396 3.8698
1397 3.8647
1398 3.8645
1399 3.8632
1400 3.6225
1401 3.6167
1402 3.6078
1403 3.6243
1404 3.6446
1405 3.7034
1406 3.7353
1407 3.7788
1408 3.7475
1409 3.7308
1410 3.7452
1411 3.7353
1412 3.737
1413 3.7253
1414 3.6974
1415 3.7035
1416 3.7353
1417 3.7277
1418 3.7305
1419 3.7171
1420 3.7137
1421 3.7023
1422 3.6933
1423 3.7072
1424 3.6986
1425 3.7025
1426 3.7086
1427 3.7055
1428 3.7081
1429 3.6998
1430 3.6997
1431 3.6994
1432 3.696
1433 3.7105
1434 3.7147
1435 3.7153
1436 3.7093
1437 3.7008
1438 3.7053
1439 3.6932
1440 3.6908
1441 3.6934
1442 3.704
1443 3.7054
1444 3.7094
1445 3.7128
1446 3.7137
1447 3.7141
1448 3.7126
1449 3.7132
1450 4.1356
1451 3.8667
1452 3.8202
1453 3.8696
1454 3.8596
1455 3.8484
1456 3.8363
1457 3.8454
1458 3.8143
1459 3.8108
1460 3.8022
1461 3.7985
1462 3.7986
1463 3.7941
1464 3.8026
1465 3.7949
1466 3.7964
1467 3.794
1468 3.7774
1469 3.7718
1470 3.7647
1471 3.7594
1472 3.7535
1473 3.7429
1474 3.7514
1475 3.7476
1476 3.7472
1477 3.7413
1478 3.7431
1479 3.7492
1480 3.7382
1481 3.7451
1482 3.7466
1483 3.7568
1484 3.7615
1485 3.7529
1486 3.7623
1487 3.7625
1488 3.7676
1489 3.7561
1490 3.7667
1491 3.763
1492 3.7704
1493 3.7682
1494 3.7682
1495 3.7635
1496 3.769
1497 3.768
1498 3.7755
1499 3.7773
1500 3.6536
1501 3.6353
1502 3.641
1503 3.664
1504 3.6772
1505 3.6563
1506 3.6155
1507 3.6018
1508 3.6302
1509 3.6502
1510 3.6682
1511 3.704
1512 3.6713
1513 3.6769
1514 3.6757
1515 3.6846
1516 3.6997
1517 3.703
1518 3.7246
1519 3.7391
1520 3.7536
1521 3.7664
1522 3.784
1523 3.7778
1524 3.7817
1525 3.7945
1526 3.7981
1527 3.8101
1528 3.8153
1529 3.8143
1530 3.8255
1531 3.816
1532 3.8112
1533 3.8179
1534 3.821
1535 3.823
1536 3.8155
1537 3.8072
1538 3.801
1539 3.8055
1540 3.8082
1541 3.8062
1542 3.8038
1543 3.8096
1544 3.8157
1545 3.8128
1546 3.816
1547 3.8112
1548 3.8146
1549 3.8196
1550 4.0183
1551 4.0172
1552 3.882
1553 3.8633
1554 3.8856
1555 3.8703
1556 3.855
1557 3.8377
1558 3.8441
1559 3.8645
1560 3.8355
1561 3.8594
1562 3.8396
1563 3.8483
1564 3.8491
1565 3.8321
1566 3.8655
1567 3.8739
1568 3.856
1569 3.8379
1570 3.8335
1571 3.8238
1572 3.8244
1573 3.8408
1574 3.8524
1575 3.8547
1576 3.8567
1577 3.8702
1578 3.8567
1579 3.8647
1580 3.8625
1581 3.8529
1582 3.8486
1583 3.8574
1584 3.8574
1585 3.8672
1586 3.8687
1587 3.8711
1588 3.8786
1589 3.8741
1590 3.8744
1591 3.8742
1592 3.8683
1593 3.8708
1594 3.8671
1595 3.8607
1596 3.8585
1597 3.8578
1598 3.8568
1599 3.8576
1600 3.8476
1601 3.8543
1602 3.8372
1603 3.807
1604 3.7469
1605 3.7122
1606 3.7188
1607 3.6826
1608 3.6658
1609 3.6338
1610 3.5997
1611 3.5796
1612 3.5757
1613 3.5686
1614 3.5801
1615 3.5739
1616 3.5753
1617 3.552
1618 3.5546
1619 3.5751
1620 3.5791
1621 3.5725
1622 3.5662
1623 3.5779
1624 3.5838
1625 3.5986
1626 3.6087
1627 3.6061
1628 3.604
1629 3.6064
1630 3.6035
1631 3.6057
1632 3.6003
1633 3.5978
1634 3.5986
1635 3.6085
1636 3.6104
1637 3.6123
1638 3.6158
1639 3.6134
1640 3.6184
1641 3.6162
1642 3.6156
1643 3.6206
1644 3.6239
1645 3.624
1646 3.6202
1647 3.6173
1648 3.6229
1649 3.6254
1650 3.4483
1651 3.5404
1652 3.5638
1653 3.7089
1654 3.6891
1655 3.6866
1656 3.6929
1657 3.6921
1658 3.6882
1659 3.7024
1660 3.7111
1661 3.6898
1662 3.7109
1663 3.7074
1664 3.7123
1665 3.7173
1666 3.7158
1667 3.7103
1668 3.7075
1669 3.7011
1670 3.7061
1671 3.7106
1672 3.721
1673 3.7198
1674 3.7275
1675 3.7242
1676 3.732
1677 3.724
1678 3.7224
1679 3.732
1680 3.7435
1681 3.7261
1682 3.7319
1683 3.7229
1684 3.7322
1685 3.7362
1686 3.7313
1687 3.7217
1688 3.7151
1689 3.7071
1690 3.7171
1691 3.7133
1692 3.7038
1693 3.6973
1694 3.7026
1695 3.7043
1696 3.7171
1697 3.7213
1698 3.7155
1699 3.7209
1700 4.3131
1701 4.0488
1702 3.8449
1703 3.7903
1704 3.7273
1705 3.7209
1706 3.7212
1707 3.7245
1708 3.7138
1709 3.6847
1710 3.6803
1711 3.706
1712 3.6875
1713 3.7026
1714 3.6888
1715 3.6862
1716 3.6933
1717 3.6966
1718 3.7065
1719 3.7033
1720 3.7075
1721 3.7068
1722 3.7111
1723 3.7168
1724 3.712
1725 3.7191
1726 3.7244
1727 3.7254
1728 3.7151
1729 3.7139
1730 3.7312
1731 3.7366
1732 3.7248
1733 3.7195
1734 3.7203
1735 3.7115
1736 3.7054
1737 3.7065
1738 3.7058
1739 3.6998
1740 3.7059
1741 3.71
1742 3.7059
1743 3.7059
1744 3.7141
1745 3.71
1746 3.716
1747 3.7118
1748 3.7058
1749 3.6984
1750 3.4884
1751 3.6468
1752 3.5526
1753 3.5936
1754 3.6827
1755 3.6822
1756 3.7227
1757 3.7833
1758 3.7999
1759 3.7821
1760 3.7481
1761 3.7314
1762 3.7263
1763 3.744
1764 3.7533
1765 3.8001
1766 3.7942
1767 3.8008
1768 3.7892
1769 3.7965
1770 3.7977
1771 3.8241
1772 3.8252
1773 3.8255
1774 3.8209
1775 3.8321
1776 3.8449
1777 3.8477
1778 3.8435
1779 3.8531
1780 3.8459
1781 3.8371
1782 3.8409
1783 3.8472
1784 3.8441
1785 3.8363
1786 3.8337
1787 3.8294
1788 3.822
1789 3.8235
1790 3.8261
1791 3.8143
1792 3.8145
1793 3.8016
1794 3.795
1795 3.7925
1796 3.7921
1797 3.78
1798 3.7683
1799 3.7648
1800 3.5491
1801 3.5772
1802 3.5565
1803 3.661
1804 3.7564
1805 3.7723
1806 3.7532
1807 3.7094
1808 3.7247
1809 3.7086
1810 3.696
1811 3.7369
1812 3.7298
1813 3.7256
1814 3.7272
1815 3.7337
1816 3.735
1817 3.7282
1818 3.7388
1819 3.7401
1820 3.7425
1821 3.7361
1822 3.7207
1823 3.7442
1824 3.739
1825 3.7487
1826 3.7579
1827 3.7424
1828 3.7299
1829 3.7285
1830 3.7174
1831 3.7087
1832 3.6994
1833 3.6884
1834 3.6884
1835 3.6822
1836 3.6795
1837 3.6824
1838 3.6738
1839 3.6698
1840 3.6709
1841 3.663
1842 3.6589
1843 3.6548
1844 3.6635
1845 3.6496
1846 3.6538
1847 3.6601
1848 3.6616
1849 3.6662
1850 3.5072
1851 3.6001
1852 3.61
1853 3.5892
1854 3.5866
1855 3.6093
1856 3.6291
1857 3.6165
1858 3.6431
1859 3.6524
1860 3.6438
1861 3.6607
1862 3.6495
1863 3.6685
1864 3.6582
1865 3.6569
1866 3.6581
1867 3.6463
1868 3.6343
1869 3.639
1870 3.6374
1871 3.6387
1872 3.6448
1873 3.651
1874 3.6631
1875 3.676
1876 3.6627
1877 3.6786
1878 3.6829
1879 3.6806
1880 3.6767
1881 3.6787
1882 3.6742
1883 3.6767
1884 3.6815
1885 3.694
1886 3.6983
1887 3.6994
1888 3.6987
1889 3.6956
1890 3.6999
1891 3.7069
1892 3.7114
1893 3.7063
1894 3.7117
1895 3.7079
1896 3.7063
1897 3.7077
1898 3.6978
1899 3.7043
1900 3.4792
1901 3.3396
1902 3.443
1903 3.4982
1904 3.549
1905 3.5719
1906 3.5678
1907 3.5534
1908 3.5929
1909 3.6077
1910 3.611
1911 3.5932
1912 3.6084
1913 3.6068
1914 3.6198
1915 3.6105
1916 3.6068
1917 3.5959
1918 3.5949
1919 3.5949
1920 3.601
1921 3.6197
1922 3.6189
1923 3.6313
1924 3.6295
1925 3.6374
1926 3.639
1927 3.6239
1928 3.6217
1929 3.6199
1930 3.6178
1931 3.6287
1932 3.6309
1933 3.6349
1934 3.6409
1935 3.6469
1936 3.6343
1937 3.6412
1938 3.6437
1939 3.6429
1940 3.6318
1941 3.6439
1942 3.6484
1943 3.6427
1944 3.6448
1945 3.6382
1946 3.6343
1947 3.6384
1948 3.641
1949 3.6453
1950 3.5277
1951 3.4229
1952 3.5462
1953 3.5713
1954 3.5966
1955 3.5783
1956 3.5934
1957 3.5811
1958 3.5818
1959 3.6319
1960 3.6209
1961 3.6241
1962 3.6004
1963 3.6329
1964 3.6103
1965 3.6165
1966 3.6389
1967 3.6459
1968 3.6524
1969 3.6435
1970 3.6386
1971 3.6639
1972 3.672
1973 3.6594
1974 3.6525
1975 3.6619
1976 3.6639
1977 3.658
1978 3.6486
1979 3.6441
1980 3.6398
1981 3.6553
1982 3.664
1983 3.6748
1984 3.6875
1985 3.6816
1986 3.6934
1987 3.6945
1988 3.6994
1989 3.6975
1990 3.6964
1991 3.6952
1992 3.6929
1993 3.686
1994 3.6809
1995 3.6761
1996 3.6746
1997 3.6805
1998 3.6823
1999 3.6748
2000 4.1086
2001 3.8799
2002 3.8058
2003 3.7575
2004 3.6785
2005 3.6277
2006 3.603
2007 3.591
2008 3.556
2009 3.5368
2010 3.5567
2011 3.5877
2012 3.5597
2013 3.5443
2014 3.5544
2015 3.5587
2016 3.5602
2017 3.5409
2018 3.5325
2019 3.537
2020 3.5362
2021 3.518
2022 3.5174
2023 3.5317
2024 3.527
2025 3.5318
2026 3.5164
2027 3.5129
2028 3.5242
2029 3.52
2030 3.5299
2031 3.539
2032 3.5434
2033 3.5446
2034 3.5455
2035 3.5345
2036 3.5339
2037 3.5429
2038 3.5437
2039 3.5432
2040 3.5434
2041 3.546
2042 3.5466
2043 3.5361
2044 3.5388
2045 3.5352
2046 3.5339
2047 3.5278
2048 3.5282
2049 3.527
2050 3.3817
2051 3.4258
2052 3.4718
2053 3.5762
2054 3.5778
2055 3.5357
2056 3.5353
2057 3.5662
2058 3.5933
2059 3.5757
2060 3.5936
2061 3.5869
2062 3.5905
2063 3.5927
2064 3.5865
2065 3.5738
2066 3.5835
2067 3.5799
2068 3.5785
2069 3.5738
2070 3.5729
2071 3.5796
2072 3.5744
2073 3.5653
2074 3.5669
2075 3.5893
2076 3.5922
2077 3.5897
2078 3.5949
2079 3.5946
2080 3.5954
2081 3.6042
2082 3.6065
2083 3.6028
2084 3.5996
2085 3.5944
2086 3.5953
2087 3.5934
2088 3.5918
2089 3.5908
2090 3.589
2091 3.5976
2092 3.5978
2093 3.5949
2094 3.5932
2095 3.5935
2096 3.5958
2097 3.6076
2098 3.6074
2099 3.6039
2100 3.9437
2101 3.7309
2102 3.6127
2103 3.6214
2104 3.6154
2105 3.6291
2106 3.6203
2107 3.6039
2108 3.6013
2109 3.5629
2110 3.5261
2111 3.5533
2112 3.5641
2113 3.5571
2114 3.5493
2115 3.5563
2116 3.5521
2117 3.5648
2118 3.5556
2119 3.5542
2120 3.5553
2121 3.563
2122 3.5744
2123 3.5993
2124 3.5966
2125 3.5866
2126 3.5831
2127 3.5854
2128 3.5758
2129 3.581
2130 3.5804
2131 3.5647
2132 3.5598
2133 3.555
2134 3.5616
2135 3.5725
2136 3.5824
2137 3.5796
2138 3.5825
2139 3.5903
2140 3.5967
2141 3.5931
2142 3.5933
2143 3.5915
2144 3.5842
2145 3.5883
2146 3.5878
2147 3.5927
2148 3.5945
2149 3.607
2150 3.6221
2151 3.6439
2152 3.691
2153 3.7613
2154 3.7597
2155 3.7878
2156 3.7092
2157 3.7073
2158 3.7141
2159 3.6839
2160 3.6767
2161 3.6403
2162 3.646
2163 3.633
2164 3.6403
2165 3.633
2166 3.6108
2167 3.6167
2168 3.6134
2169 3.6205
2170 3.6384
2171 3.6475
2172 3.661
2173 3.6545
2174 3.645
2175 3.6461
2176 3.6517
2177 3.6574
2178 3.6464
2179 3.6474
2180 3.6465
2181 3.6436
2182 3.639
2183 3.6384
2184 3.6396
2185 3.6381
2186 3.6337
2187 3.638
2188 3.641
2189 3.6396
2190 3.6342
2191 3.6229
2192 3.6153
2193 3.6096
2194 3.6058
2195 3.6032
2196 3.5956
2197 3.5828
2198 3.5842
2199 3.5838
2200 3.4584
2201 3.2903
2202 3.3277
2203 3.3796
2204 3.3715
2205 3.3756
2206 3.3873
2207 3.4494
2208 3.4563
2209 3.4838
2210 3.4646
2211 3.4595
2212 3.4361
2213 3.4254
2214 3.4403
2215 3.4525
2216 3.4659
2217 3.4834
2218 3.4908
2219 3.5084
2220 3.5085
2221 3.5045
2222 3.4912
2223 3.5112
2224 3.5139
2225 3.5114
2226 3.5017
2227 3.5057
2228 3.507
2229 3.5086
2230 3.5108
2231 3.5031
2232 3.5043
2233 3.4999
2234 3.506
2235 3.5026
2236 3.5038
2237 3.4973
2238 3.4967
2239 3.496
2240 3.4935
2241 3.4934
2242 3.4928
2243 3.5061
2244 3.5022
2245 3.5085
2246 3.5096
2247 3.5159
2248 3.5119
2249 3.5135
2250 3.1079
2251 3.3693
2252 3.4104
2253 3.6261
2254 3.5027
2255 3.4244
2256 3.4253
2257 3.4148
2258 3.4437
2259 3.4503
2260 3.4429
2261 3.429
2262 3.4517
2263 3.4678
2264 3.4763
2265 3.489
2266 3.4705
2267 3.481
2268 3.4779
2269 3.4866
2270 3.4847
2271 3.4744
2272 3.4745
2273 3.4732
2274 3.4703
2275 3.4765
2276 3.4692
2277 3.4763
2278 3.472
2279 3.482
2280 3.4838
2281 3.4929
2282 3.4861
2283 3.4841
2284 3.4871
2285 3.4907
2286 3.4892
2287 3.4891
2288 3.4916
2289 3.5023
2290 3.5007
2291 3.5026
2292 3.506
2293 3.5032
2294 3.506
2295 3.5157
2296 3.514
2297 3.5201
2298 3.5244
2299 3.5259
2300 3.3303
2301 3.4492
2302 3.3675
2303 3.4633
2304 3.499
2305 3.4361
2306 3.3962
2307 3.3988
2308 3.3701
2309 3.381
2310 3.4142
2311 3.4111
2312 3.433
2313 3.4504
2314 3.4663
2315 3.4729
2316 3.4715
2317 3.4645
2318 3.4615
2319 3.473
2320 3.483
2321 3.4776
2322 3.477
2323 3.4752
2324 3.4789
2325 3.4902
2326 3.4876
2327 3.4992
2328 3.5113
2329 3.5073
2330 3.5286
2331 3.5325
2332 3.539
2333 3.5398
2334 3.5403
2335 3.5463
2336 3.5506
2337 3.5691
2338 3.5688
2339 3.566
2340 3.5618
2341 3.561
2342 3.553
2343 3.5506
2344 3.5519
2345 3.5536
2346 3.559
2347 3.5638
2348 3.5645
2349 3.5621
2350 3.8399
2351 3.6849
2352 3.6121
2353 3.5267
2354 3.5041
2355 3.4981
2356 3.5028
2357 3.527
2358 3.5553
2359 3.5591
2360 3.5843
2361 3.5935
2362 3.5931
2363 3.5845
2364 3.5725
2365 3.5512
2366 3.5405
2367 3.5575
2368 3.5613
2369 3.553
2370 3.5578
2371 3.5576
2372 3.5674
2373 3.5779
2374 3.5801
2375 3.5714
2376 3.5728
2377 3.5777
2378 3.5784
2379 3.5823
2380 3.5814
2381 3.5965
2382 3.5957
2383 3.5888
2384 3.5944
2385 3.6018
2386 3.6052
2387 3.6111
2388 3.603
2389 3.5973
2390 3.598
2391 3.5954
2392 3.5914
2393 3.5877
2394 3.5884
2395 3.5917
2396 3.5929
2397 3.5834
2398 3.5822
2399 3.5836
2400 3.57
2401 3.5537
2402 3.5051
2403 3.4502
2404 3.3996
2405 3.4392
2406 3.4034
2407 3.4337
2408 3.4436
2409 3.4369
2410 3.4722
2411 3.4616
2412 3.4597
2413 3.4507
2414 3.4639
2415 3.4601
2416 3.4464
2417 3.4518
2418 3.4581
2419 3.4512
2420 3.4468
2421 3.449
2422 3.4535
2423 3.4595
2424 3.4528
2425 3.445
2426 3.4497
2427 3.4518
2428 3.4539
2429 3.4581
2430 3.4612
2431 3.4564
2432 3.4615
2433 3.4592
2434 3.4587
2435 3.4642
2436 3.4674
2437 3.4836
2438 3.4736
2439 3.4763
2440 3.4756
2441 3.4691
2442 3.4557
2443 3.4589
2444 3.4503
2445 3.4494
2446 3.4517
2447 3.4446
2448 3.4447
2449 3.4413
2450 3.5625
2451 3.4746
2452 3.4004
2453 3.4392
2454 3.4549
2455 3.5123
2456 3.4684
2457 3.4175
2458 3.4422
2459 3.4316
2460 3.473
2461 3.4942
2462 3.5222
2463 3.5135
2464 3.5311
2465 3.5242
2466 3.5294
2467 3.5274
2468 3.5164
2469 3.5069
2470 3.496
2471 3.4835
2472 3.4881
2473 3.4916
2474 3.4876
2475 3.4882
2476 3.4895
2477 3.4966
2478 3.506
2479 3.5061
2480 3.5075
2481 3.5027
2482 3.4968
2483 3.4919
2484 3.4882
2485 3.4917
2486 3.4783
2487 3.4632
2488 3.4672
2489 3.4784
2490 3.4803
2491 3.4766
2492 3.4728
2493 3.473
2494 3.4721
2495 3.4759
2496 3.4774
2497 3.481
2498 3.4846
2499 3.4791
2500 3.5459
2501 3.5946
2502 3.5547
2503 3.6128
2504 3.5482
2505 3.5342
2506 3.5223
2507 3.5704
2508 3.5386
2509 3.5081
2510 3.4867
2511 3.4729
2512 3.4613
2513 3.47
2514 3.5026
2515 3.4986
2516 3.5029
2517 3.4871
2518 3.5091
2519 3.4933
2520 3.4783
2521 3.4804
2522 3.4794
2523 3.4975
2524 3.4904
2525 3.4799
2526 3.48
2527 3.4786
2528 3.474
2529 3.474
2530 3.4732
2531 3.475
2532 3.4646
2533 3.4678
2534 3.4595
2535 3.4577
2536 3.4542
2537 3.4551
2538 3.4638
2539 3.471
2540 3.4695
2541 3.4774
2542 3.4731
2543 3.471
2544 3.4754
2545 3.4761
2546 3.4755
2547 3.471
2548 3.4745
2549 3.486
2550 3.5126
2551 3.4101
2552 3.3798
2553 3.5516
2554 3.5769
2555 3.5276
2556 3.5015
2557 3.4944
2558 3.4809
2559 3.5202
2560 3.5338
2561 3.5277
2562 3.5271
2563 3.5297
2564 3.5176
2565 3.5459
2566 3.5505
2567 3.5462
2568 3.5415
2569 3.5438
2570 3.5404
2571 3.5684
2572 3.5639
2573 3.5581
2574 3.559
2575 3.5496
2576 3.5483
2577 3.5467
2578 3.5443
2579 3.5373
2580 3.5366
2581 3.5423
2582 3.547
2583 3.5452
2584 3.539
2585 3.5488
2586 3.5482
2587 3.5468
2588 3.5437
2589 3.5388
2590 3.526
2591 3.5206
2592 3.5161
2593 3.5143
2594 3.5146
2595 3.5063
2596 3.508
2597 3.5012
2598 3.4968
2599 3.4941
2600 3.4746
2601 3.4266
2602 3.375
2603 3.3505
2604 3.3964
2605 3.3644
2606 3.4186
2607 3.4621
2608 3.4658
2609 3.4716
2610 3.4744
2611 3.4916
2612 3.4826
2613 3.4666
2614 3.4455
2615 3.4463
2616 3.462
2617 3.4498
2618 3.4478
2619 3.44
2620 3.4485
2621 3.4422
2622 3.4254
2623 3.4213
2624 3.418
2625 3.4104
2626 3.4359
2627 3.4346
2628 3.4398
2629 3.4501
2630 3.4553
2631 3.4522
2632 3.4538
2633 3.4452
2634 3.4397
2635 3.4398
2636 3.4406
2637 3.4411
2638 3.4391
2639 3.4451
2640 3.4468
2641 3.4481
2642 3.4449
2643 3.4483
2644 3.4408
2645 3.4399
2646 3.4384
2647 3.4428
2648 3.4358
2649 3.4355
2650 3.2713
2651 3.3185
2652 3.3
2653 3.2969
2654 3.2794
2655 3.2995
2656 3.3411
2657 3.3527
2658 3.3504
2659 3.3615
2660 3.3701
2661 3.377
2662 3.381
2663 3.377
2664 3.3633
2665 3.401
2666 3.4157
2667 3.4158
2668 3.4167
2669 3.4314
2670 3.4425
2671 3.4293
2672 3.4282
2673 3.4327
2674 3.4339
2675 3.4306
2676 3.4286
2677 3.4412
2678 3.4473
2679 3.4568
2680 3.4531
2681 3.4491
2682 3.4457
2683 3.4435
2684 3.4439
2685 3.4422
2686 3.4395
2687 3.4352
2688 3.433
2689 3.431
2690 3.4318
2691 3.441
2692 3.4417
2693 3.4349
2694 3.4372
2695 3.4347
2696 3.436
2697 3.4306
2698 3.4292
2699 3.4229
2700 3.2243
2701 3.3321
2702 3.3983
2703 3.4075
2704 3.3519
2705 3.3821
2706 3.3964
2707 3.4711
2708 3.5263
2709 3.5176
2710 3.525
2711 3.5117
2712 3.5265
2713 3.492
2714 3.4886
2715 3.4801
2716 3.482
2717 3.4803
2718 3.4812
2719 3.4799
2720 3.4822
2721 3.5056
2722 3.4959
2723 3.4947
2724 3.5046
2725 3.515
2726 3.4986
2727 3.4897
2728 3.4758
2729 3.4765
2730 3.4887
2731 3.4755
2732 3.4741
2733 3.4819
2734 3.4771
2735 3.4722
2736 3.486
2737 3.4797
2738 3.4784
2739 3.4762
2740 3.4782
2741 3.4755
2742 3.477
2743 3.4726
2744 3.4668
2745 3.4751
2746 3.4724
2747 3.4706
2748 3.4812
2749 3.4843
2750 3.2896
2751 3.2587
2752 3.393
2753 3.4521
2754 3.5525
2755 3.513
2756 3.4868
2757 3.4881
2758 3.4786
2759 3.4422
2760 3.4476
2761 3.4861
2762 3.4983
2763 3.5141
2764 3.5114
2765 3.5171
2766 3.5223
2767 3.5004
2768 3.4939
2769 3.4964
2770 3.4908
2771 3.4895
2772 3.486
2773 3.4866
2774 3.4786
2775 3.471
2776 3.4848
2777 3.481
2778 3.4744
2779 3.4759
2780 3.4708
2781 3.4656
2782 3.4638
2783 3.4719
2784 3.4692
2785 3.4696
2786 3.4723
2787 3.467
2788 3.4621
2789 3.462
2790 3.4638
2791 3.4593
2792 3.4654
2793 3.4612
2794 3.461
2795 3.4619
2796 3.4755
2797 3.4728
2798 3.47
2799 3.4693
2800 3.3867
2801 3.3513
2802 3.3561
2803 3.3672
2804 3.3771
2805 3.3667
2806 3.3875
2807 3.4016
2808 3.3954
2809 3.3705
2810 3.3676
2811 3.3585
2812 3.3685
2813 3.3324
2814 3.3264
2815 3.3308
2816 3.3287
2817 3.3302
2818 3.3205
2819 3.3257
2820 3.3209
2821 3.3321
2822 3.3271
2823 3.3256
2824 3.3314
2825 3.3447
2826 3.3533
2827 3.3474
2828 3.3346
2829 3.3322
2830 3.3274
2831 3.3196
2832 3.327
2833 3.3222
2834 3.3159
2835 3.3262
2836 3.3319
2837 3.3328
2838 3.3377
2839 3.3394
2840 3.3381
2841 3.3366
2842 3.3393
2843 3.3392
2844 3.344
2845 3.3532
2846 3.3596
2847 3.3595
2848 3.3655
2849 3.369
2850 3.326
2851 3.3694
2852 3.3732
2853 3.4805
2854 3.4607
2855 3.4914
2856 3.4573
2857 3.4952
2858 3.5304
2859 3.4956
2860 3.4816
2861 3.4575
2862 3.4587
2863 3.4506
2864 3.4433
2865 3.4447
2866 3.4506
2867 3.4553
2868 3.4498
2869 3.469
2870 3.4715
2871 3.4626
2872 3.455
2873 3.4642
2874 3.4646
2875 3.4635
2876 3.461
2877 3.46
2878 3.4529
2879 3.4547
2880 3.4474
2881 3.4327
2882 3.4281
2883 3.4254
2884 3.4277
2885 3.4332
2886 3.425
2887 3.4199
2888 3.4193
2889 3.4169
2890 3.418
2891 3.4237
2892 3.4191
2893 3.4212
2894 3.4147
2895 3.4157
2896 3.4123
2897 3.4154
2898 3.4187
2899 3.4164
2900 3.7474
2901 3.6606
2902 3.608
2903 3.4783
2904 3.5102
2905 3.4979
2906 3.503
2907 3.4702
2908 3.457
2909 3.4677
2910 3.4399
2911 3.441
2912 3.4353
2913 3.4111
2914 3.4041
2915 3.3989
2916 3.3751
2917 3.3663
2918 3.384
2919 3.3821
2920 3.3874
2921 3.3837
2922 3.3867
2923 3.3885
2924 3.3923
2925 3.3884
2926 3.3987
2927 3.4086
2928 3.3973
2929 3.4008
2930 3.3969
2931 3.3976
2932 3.3956
2933 3.3956
2934 3.3964
2935 3.3876
2936 3.3916
2937 3.4054
2938 3.4007
2939 3.3939
2940 3.3952
2941 3.3895
2942 3.3836
2943 3.3958
2944 3.3927
2945 3.3955
2946 3.3916
2947 3.3971
2948 3.3934
2949 3.3882
2950 3.2781
2951 3.4148
2952 3.3422
2953 3.3423
2954 3.3746
2955 3.3762
2956 3.4065
2957 3.3743
2958 3.3674
2959 3.3817
2960 3.3701
2961 3.3804
2962 3.403
2963 3.4178
2964 3.3994
2965 3.404
2966 3.3997
2967 3.4079
2968 3.3945
2969 3.4202
2970 3.4207
2971 3.4228
2972 3.4358
2973 3.4374
2974 3.4634
2975 3.4675
2976 3.4581
2977 3.4731
2978 3.4779
2979 3.4774
2980 3.4791
2981 3.4701
2982 3.4691
2983 3.4666
2984 3.4721
2985 3.4696
2986 3.4653
2987 3.4579
2988 3.4557
2989 3.4467
2990 3.434
2991 3.4268
2992 3.4239
2993 3.4241
2994 3.4248
2995 3.4149
2996 3.4065
2997 3.4014
2998 3.3973
2999 3.3979
3000 3.5991
3001 3.4845
3002 3.4369
3003 3.374
3004 3.3771
3005 3.3705
3006 3.3431
3007 3.3096
3008 3.2775
3009 3.2833
3010 3.2714
3011 3.2436
3012 3.2465
3013 3.2338
3014 3.2259
3015 3.2193
3016 3.2162
3017 3.2101
3018 3.2194
3019 3.2299
3020 3.2274
3021 3.2245
3022 3.2409
3023 3.2359
3024 3.2383
3025 3.2469
3026 3.2455
3027 3.2503
3028 3.2506
3029 3.2546
3030 3.2484
3031 3.2531
3032 3.2535
3033 3.2562
3034 3.2572
3035 3.2558
3036 3.2527
3037 3.2558
3038 3.2509
3039 3.2554
3040 3.2578
3041 3.2624
3042 3.2682
3043 3.2766
3044 3.2783
3045 3.2823
3046 3.2826
3047 3.2791
3048 3.2805
3049 3.2835
3050 3.4548
3051 3.2572
3052 3.3525
3053 3.3721
3054 3.407
3055 3.4249
3056 3.4062
3057 3.4093
3058 3.3625
3059 3.4191
3060 3.3873
3061 3.4061
3062 3.3932
3063 3.3754
3064 3.3888
3065 3.3773
3066 3.3904
3067 3.3797
3068 3.36
3069 3.3524
3070 3.3351
3071 3.3275
3072 3.3207
3073 3.3236
3074 3.3322
3075 3.3317
3076 3.3399
3077 3.3428
3078 3.3487
3079 3.3415
3080 3.346
3081 3.3403
3082 3.3428
3083 3.342
3084 3.3518
3085 3.3533
3086 3.3535
3087 3.3552
3088 3.3556
3089 3.3604
3090 3.3582
3091 3.3523
3092 3.3584
3093 3.3608
3094 3.3628
3095 3.3575
3096 3.3582
3097 3.3511
3098 3.3509
3099 3.3554
3100 3.6148
3101 3.5132
3102 3.4992
3103 3.4798
3104 3.4223
3105 3.4341
3106 3.4272
3107 3.4045
3108 3.4174
3109 3.4163
3110 3.4163
3111 3.3823
3112 3.387
3113 3.3935
3114 3.3795
3115 3.3869
3116 3.3921
3117 3.3945
3118 3.3988
3119 3.3951
3120 3.3964
3121 3.4048
3122 3.3955
3123 3.3967
3124 3.3873
3125 3.3878
3126 3.3969
3127 3.399
3128 3.4069
3129 3.4085
3130 3.4032
3131 3.3993
3132 3.4065
3133 3.4108
3134 3.4051
3135 3.4043
3136 3.4037
3137 3.4089
3138 3.3994
3139 3.4034
3140 3.4062
3141 3.4022
3142 3.4018
3143 3.3985
3144 3.407
3145 3.4131
3146 3.4147
3147 3.4142
3148 3.4072
3149 3.4046
3150 3.0741
3151 3.2875
3152 3.3005
3153 3.2463
3154 3.3083
3155 3.2785
3156 3.358
3157 3.3475
3158 3.3614
3159 3.3618
3160 3.3401
3161 3.3271
3162 3.3433
3163 3.3441
3164 3.3502
3165 3.3342
3166 3.3491
3167 3.3536
3168 3.3567
3169 3.357
3170 3.3449
3171 3.3509
3172 3.3662
3173 3.3729
3174 3.3704
3175 3.3852
3176 3.387
3177 3.3641
3178 3.3599
3179 3.3665
3180 3.359
3181 3.3567
3182 3.3487
3183 3.3469
3184 3.3395
3185 3.3295
3186 3.3298
3187 3.3259
3188 3.3221
3189 3.3175
3190 3.3208
3191 3.3205
3192 3.3197
3193 3.3084
3194 3.3051
3195 3.3056
3196 3.3056
3197 3.3051
3198 3.3018
3199 3.3066
3200 3.0305
3201 3.3424
3202 3.2418
3203 3.1975
3204 3.2186
3205 3.2346
3206 3.1986
3207 3.1634
3208 3.1868
3209 3.1867
3210 3.202
3211 3.2302
3212 3.2417
3213 3.242
3214 3.254
3215 3.2631
3216 3.2774
3217 3.2783
3218 3.2888
3219 3.2787
3220 3.2864
3221 3.2851
3222 3.2753
3223 3.2903
3224 3.2843
3225 3.2762
3226 3.2709
3227 3.267
3228 3.2557
3229 3.2563
3230 3.2608
3231 3.2629
3232 3.2653
3233 3.2664
3234 3.2608
3235 3.2551
3236 3.2539
3237 3.2615
3238 3.2586
3239 3.2615
3240 3.2709
3241 3.2695
3242 3.2685
3243 3.2685
3244 3.2716
3245 3.2683
3246 3.27
3247 3.2665
3248 3.269
3249 3.2644
3250 3.3635
3251 3.3159
3252 3.239
3253 3.2918
3254 3.2997
3255 3.2958
3256 3.3058
3257 3.2784
3258 3.2798
3259 3.3165
3260 3.3369
3261 3.3289
3262 3.3262
3263 3.3252
3264 3.3106
3265 3.3088
3266 3.3216
3267 3.3102
3268 3.3158
3269 3.33
3270 3.3379
3271 3.3347
3272 3.3438
3273 3.3563
3274 3.3529
3275 3.3421
3276 3.3392
3277 3.3298
3278 3.3325
3279 3.3259
3280 3.323
3281 3.3126
3282 3.3114
3283 3.3142
3284 3.3079
3285 3.3114
3286 3.3125
3287 3.316
3288 3.3064
3289 3.3045
3290 3.3026
3291 3.298
3292 3.303
3293 3.3306
3294 3.3261
3295 3.3221
3296 3.3223
3297 3.3189
3298 3.3175
3299 3.3138
3300 3.4028
3301 3.3743
3302 3.4811
3303 3.3829
3304 3.4045
3305 3.3876
3306 3.4264
3307 3.4131
3308 3.4252
3309 3.4403
3310 3.4117
3311 3.4035
3312 3.3915
3313 3.3989
3314 3.3654
3315 3.3866
3316 3.391
3317 3.3695
3318 3.3756
3319 3.3831
3320 3.3947
3321 3.3976
3322 3.3987
3323 3.403
3324 3.4016
3325 3.3872
3326 3.3812
3327 3.3736
3328 3.3808
3329 3.3852
3330 3.39
3331 3.3843
3332 3.3894
3333 3.3851
3334 3.3915
3335 3.3903
3336 3.3836
3337 3.3923
3338 3.3883
3339 3.3902
3340 3.3869
3341 3.3913
3342 3.3957
3343 3.3971
3344 3.3989
3345 3.3945
3346 3.3942
3347 3.3898
3348 3.3933
3349 3.3949
3350 3.2792
3351 3.1811
3352 3.2424
3353 3.3307
3354 3.267
3355 3.2885
3356 3.2823
3357 3.3027
3358 3.3704
3359 3.3695
3360 3.3659
3361 3.362
3362 3.3558
3363 3.3601
3364 3.3598
3365 3.347
3366 3.3569
3367 3.3655
3368 3.3531
3369 3.355
3370 3.3443
3371 3.3637
3372 3.3517
3373 3.3547
3374 3.3576
3375 3.3623
3376 3.3666
3377 3.3673
3378 3.3617
3379 3.3665
3380 3.3642
3381 3.3704
3382 3.3618
3383 3.3557
3384 3.3523
3385 3.3442
3386 3.3409
3387 3.3385
3388 3.3353
3389 3.3266
3390 3.3283
3391 3.3205
3392 3.3117
3393 3.3039
3394 3.3018
3395 3.296
3396 3.2905
3397 3.2914
3398 3.2882
3399 3.2885
3400 3.3596
3401 3.2449
3402 3.3798
3403 3.3106
3404 3.2442
3405 3.2836
3406 3.2502
3407 3.2636
3408 3.2868
3409 3.2881
3410 3.2858
3411 3.2919
3412 3.3007
3413 3.303
3414 3.2859
3415 3.2598
3416 3.2744
3417 3.2756
3418 3.2618
3419 3.275
3420 3.2781
3421 3.2769
3422 3.2791
3423 3.2809
3424 3.2738
3425 3.2761
3426 3.2727
3427 3.2782
3428 3.2727
3429 3.2695
3430 3.2683
3431 3.2744
3432 3.2657
3433 3.2553
3434 3.2731
3435 3.2697
3436 3.2677
3437 3.262
3438 3.2605
3439 3.2542
3440 3.2522
3441 3.2551
3442 3.2502
3443 3.2477
3444 3.2456
3445 3.2436
3446 3.242
3447 3.2515
3448 3.2471
3449 3.2481
3450 3.316
3451 3.2144
3452 3.28
3453 3.2358
3454 3.24
3455 3.2327
3456 3.2139
3457 3.2002
3458 3.1992
3459 3.2062
3460 3.2087
3461 3.2339
3462 3.2337
3463 3.24
3464 3.2559
3465 3.2499
3466 3.2444
3467 3.2544
3468 3.2597
3469 3.2638
3470 3.2617
3471 3.2554
3472 3.2478
3473 3.2495
3474 3.2521
3475 3.2623
3476 3.2541
3477 3.2434
3478 3.2482
3479 3.2564
3480 3.2543
3481 3.2666
3482 3.2771
3483 3.2852
3484 3.2791
3485 3.2786
3486 3.2773
3487 3.2761
3488 3.2846
3489 3.2866
3490 3.2838
3491 3.2751
3492 3.2746
3493 3.2723
3494 3.2789
3495 3.2831
3496 3.283
3497 3.2835
3498 3.2818
3499 3.2765
3500 3.1176
3501 3.3673
3502 3.3631
3503 3.3664
3504 3.3389
3505 3.3406
3506 3.3627
3507 3.313
3508 3.3061
3509 3.3157
3510 3.312
3511 3.3074
3512 3.3242
3513 3.3506
3514 3.3302
3515 3.3213
3516 3.3124
3517 3.2985
3518 3.2821
3519 3.2887
3520 3.2923
3521 3.2865
3522 3.2812
3523 3.2984
3524 3.303
3525 3.3075
3526 3.2986
3527 3.2995
3528 3.302
3529 3.2907
3530 3.2948
3531 3.2897
3532 3.2915
3533 3.289
3534 3.2863
3535 3.2888
3536 3.2876
3537 3.2967
3538 3.2959
3539 3.2881
3540 3.2851
3541 3.2911
3542 3.295
3543 3.2959
3544 3.2933
3545 3.2931
3546 3.2947
3547 3.2953
3548 3.2989
3549 3.3043
3550 3.3489
3551 3.2326
3552 3.2755
3553 3.2664
3554 3.3133
3555 3.3073
3556 3.3104
3557 3.3065
3558 3.2914
3559 3.3114
3560 3.2983
3561 3.2728
3562 3.2874
3563 3.2753
3564 3.3149
3565 3.3216
3566 3.3153
3567 3.3073
3568 3.3042
3569 3.2972
3570 3.3021
3571 3.2995
3572 3.2868
3573 3.293
3574 3.285
3575 3.2904
3576 3.2838
3577 3.2851
3578 3.2954
3579 3.2978
3580 3.3031
3581 3.3074
3582 3.3001
3583 3.2967
3584 3.2956
3585 3.2871
3586 3.2885
3587 3.2815
3588 3.2787
3589 3.2737
3590 3.273
3591 3.2683
3592 3.2639
3593 3.2617
3594 3.2582
3595 3.2584
3596 3.2594
3597 3.2552
3598 3.2552
3599 3.2591
3600 3.1663
3601 3.0552
3602 3.0232
3603 3.0704
3604 3.0124
3605 3.0477
3606 3.0252
3607 3.0249
3608 3.0576
3609 3.0667
3610 3.0575
3611 3.0657
3612 3.0906
3613 3.0876
3614 3.0866
3615 3.0942
3616 3.0956
3617 3.1018
3618 3.0977
3619 3.1023
3620 3.1062
3621 3.1077
3622 3.1166
3623 3.1294
3624 3.1302
3625 3.1424
3626 3.1572
3627 3.155
3628 3.1539
3629 3.1505
3630 3.1525
3631 3.1487
3632 3.1598
3633 3.1585
3634 3.1668
3635 3.1641
3636 3.1626
3637 3.1687
3638 3.1645
3639 3.1687
3640 3.1697
3641 3.1671
3642 3.1684
3643 3.1671
3644 3.1631
3645 3.1661
3646 3.1686
3647 3.1814
3648 3.1848
3649 3.1821
3650 3.0256
3651 3.2944
3652 3.2656
3653 3.2311
3654 3.1946
3655 3.2366
3656 3.2467
3657 3.2503
3658 3.2524
3659 3.2273
3660 3.2052
3661 3.1973
3662 3.1921
3663 3.1984
3664 3.192
3665 3.1882
3666 3.181
3667 3.181
3668 3.1705
3669 3.1776
3670 3.1951
3671 3.2278
3672 3.2237
3673 3.2172
3674 3.2097
3675 3.196
3676 3.1984
3677 3.1887
3678 3.1968
3679 3.1874
3680 3.1802
3681 3.1802
3682 3.1823
3683 3.1887
3684 3.1977
3685 3.2067
3686 3.2126
3687 3.2103
3688 3.2142
3689 3.2146
3690 3.2181
3691 3.2171
3692 3.2192
3693 3.2206
3694 3.2186
3695 3.2201
3696 3.2259
3697 3.2226
3698 3.2268
3699 3.2267
3700 3.4401
3701 3.3929
3702 3.3478
3703 3.3511
3704 3.3078
3705 3.307
3706 3.3049
3707 3.2802
3708 3.2633
3709 3.2683
3710 3.2449
3711 3.2365
3712 3.2224
3713 3.2134
3714 3.23
3715 3.239
3716 3.2288
3717 3.2187
3718 3.2126
3719 3.2118
3720 3.1955
3721 3.1944
3722 3.2044
3723 3.1997
3724 3.2016
3725 3.1973
3726 3.208
3727 3.2115
3728 3.2102
3729 3.2121
3730 3.2136
3731 3.2085
3732 3.2038
3733 3.2076
3734 3.2156
3735 3.2173
3736 3.2267
3737 3.227
3738 3.229
3739 3.2285
3740 3.2314
3741 3.2337
3742 3.2393
3743 3.2331
3744 3.2317
3745 3.2338
3746 3.2316
3747 3.2275
3748 3.2255
3749 3.2336
3750 3.1582
3751 3.2679
3752 3.1831
3753 3.2643
3754 3.1845
3755 3.2704
3756 3.3012
3757 3.2902
3758 3.2517
3759 3.2652
3760 3.277
3761 3.2794
3762 3.2902
3763 3.2757
3764 3.2977
3765 3.2788
3766 3.2833
3767 3.2802
3768 3.2871
3769 3.2806
3770 3.2871
3771 3.2701
3772 3.2802
3773 3.2716
3774 3.2824
3775 3.2787
3776 3.2772
3777 3.2798
3778 3.287
3779 3.2813
3780 3.2836
3781 3.2748
3782 3.2724
3783 3.2649
3784 3.263
3785 3.2535
3786 3.2414
3787 3.2359
3788 3.2252
3789 3.2224
3790 3.218
3791 3.2115
3792 3.2094
3793 3.219
3794 3.2127
3795 3.2115
3796 3.2079
3797 3.2028
3798 3.1988
3799 3.1931
3800 3.2672
3801 3.1599
3802 3.0705
3803 3.0323
3804 3.058
3805 3.0428
3806 3.0404
3807 3.0632
3808 3.0647
3809 3.0807
3810 3.1059
3811 3.1063
3812 3.139
3813 3.1398
3814 3.1367
3815 3.1486
3816 3.1528
3817 3.1523
3818 3.1432
3819 3.1402
3820 3.1381
3821 3.1469
3822 3.1463
3823 3.148
3824 3.1595
3825 3.1616
3826 3.1536
3827 3.152
3828 3.1584
3829 3.1602
3830 3.1603
3831 3.1501
3832 3.1557
3833 3.156
3834 3.1591
3835 3.1481
3836 3.1482
3837 3.1441
3838 3.1482
3839 3.1509
3840 3.1511
3841 3.1601
3842 3.1603
3843 3.1654
3844 3.1609
3845 3.1605
3846 3.1631
3847 3.1601
3848 3.1611
3849 3.1641
3850 3.3648
3851 3.0883
3852 3.1239
3853 3.1661
3854 3.1564
3855 3.1917
3856 3.1772
3857 3.1309
3858 3.1449
3859 3.1422
3860 3.1487
3861 3.143
3862 3.1525
3863 3.1602
3864 3.1622
3865 3.147
3866 3.1437
3867 3.1515
3868 3.1634
3869 3.1669
3870 3.1792
3871 3.2285
3872 3.2301
3873 3.2277
3874 3.2343
3875 3.232
3876 3.2302
3877 3.2288
3878 3.2265
3879 3.2275
3880 3.216
3881 3.2114
3882 3.211
3883 3.2158
3884 3.2153
3885 3.2085
3886 3.2133
3887 3.2223
3888 3.2246
3889 3.2163
3890 3.2175
3891 3.2155
3892 3.214
3893 3.2076
3894 3.2064
3895 3.2001
3896 3.203
3897 3.2
3898 3.2008
3899 3.2019
3900 3.1095
3901 3.195
3902 3.3508
3903 3.2616
3904 3.202
3905 3.2144
3906 3.2319
3907 3.2166
3908 3.2092
3909 3.2132
3910 3.196
3911 3.1878
3912 3.1818
3913 3.1942
3914 3.2114
3915 3.2063
3916 3.1954
3917 3.192
3918 3.1881
3919 3.1881
3920 3.2025
3921 3.195
3922 3.203
3923 3.2086
3924 3.2273
3925 3.2206
3926 3.2174
3927 3.2221
3928 3.2176
3929 3.219
3930 3.2144
3931 3.2221
3932 3.2199
3933 3.2155
3934 3.2123
3935 3.2089
3936 3.2055
3937 3.2071
3938 3.2085
3939 3.2166
3940 3.2097
3941 3.2102
3942 3.2153
3943 3.2198
3944 3.2223
3945 3.2179
3946 3.2174
3947 3.2183
3948 3.2214
3949 3.2191
3950 3.4972
3951 3.3589
3952 3.3121
3953 3.3538
3954 3.3643
3955 3.3724
3956 3.3471
3957 3.3612
3958 3.331
3959 3.3174
3960 3.3101
3961 3.3035
3962 3.2929
3963 3.2891
3964 3.266
3965 3.2702
3966 3.2771
3967 3.2771
3968 3.2697
3969 3.2718
3970 3.2609
3971 3.2607
3972 3.2754
3973 3.2765
3974 3.2729
3975 3.2698
3976 3.2594
3977 3.2666
3978 3.2731
3979 3.2766
3980 3.2657
3981 3.2619
3982 3.249
3983 3.2448
3984 3.2426
3985 3.2486
3986 3.2464
3987 3.2403
3988 3.232
3989 3.233
3990 3.2259
3991 3.2315
3992 3.2306
3993 3.2263
3994 3.2231
3995 3.2216
3996 3.2205
3997 3.2178
3998 3.2137
3999 3.2103
4000 2.9224
4001 3.1024
4002 3.1087
4003 3.0232
4004 3.0392
4005 3.0126
4006 3.0408
4007 3.0497
4008 3.054
4009 3.056
4010 3.0822
4011 3.072
4012 3.0832
4013 3.0818
4014 3.092
4015 3.0903
4016 3.094
4017 3.1048
4018 3.0939
4019 3.0877
4020 3.0817
4021 3.0724
4022 3.0845
4023 3.0838
4024 3.0904
4025 3.0848
4026 3.0816
4027 3.0839
4028 3.075
4029 3.0666
4030 3.0729
4031 3.0752
4032 3.08
4033 3.0804
4034 3.0873
4035 3.0896
4036 3.0897
4037 3.0889
4038 3.087
4039 3.088
4040 3.0882
4041 3.0854
4042 3.0916
4043 3.0876
4044 3.0922
4045 3.094
4046 3.0988
4047 3.0981
4048 3.104
4049 3.1085
4050 3.4101
4051 3.4266
4052 3.2283
4053 3.2827
4054 3.2889
4055 3.2736
4056 3.2332
4057 3.2286
4058 3.2305
4059 3.2153
4060 3.22
4061 3.1925
4062 3.2051
4063 3.2232
4064 3.2189
4065 3.2042
4066 3.2049
4067 3.2134
4068 3.2184
4069 3.2253
4070 3.2083
4071 3.1898
4072 3.1721
4073 3.1721
4074 3.1738
4075 3.1839
4076 3.1869
4077 3.1875
4078 3.1818
4079 3.1811
4080 3.1758
4081 3.1701
4082 3.1793
4083 3.1796
4084 3.1839
4085 3.1868
4086 3.1835
4087 3.1788
4088 3.1842
4089 3.1853
4090 3.1809
4091 3.1743
4092 3.1755
4093 3.1782
4094 3.1815
4095 3.1777
4096 3.1741
4097 3.1739
4098 3.1717
4099 3.1713
4100 3.0173
4101 3.0369
4102 3.0736
4103 3.0507
4104 3.0953
4105 3.0917
4106 3.1073
4107 3.1405
4108 3.1482
4109 3.1897
4110 3.1968
4111 3.157
4112 3.183
4113 3.1787
4114 3.1757
4115 3.1888
4116 3.1937
4117 3.1915
4118 3.1936
4119 3.1962
4120 3.1923
4121 3.1795
4122 3.1848
4123 3.1909
4124 3.1904
4125 3.1968
4126 3.1966
4127 3.2056
4128 3.2098
4129 3.2111
4130 3.2056
4131 3.2095
4132 3.2018
4133 3.2063
4134 3.1965
4135 3.1951
4136 3.1946
4137 3.1962
4138 3.1991
4139 3.2059
4140 3.2005
4141 3.1953
4142 3.1945
4143 3.192
4144 3.1918
4145 3.1905
4146 3.1849
4147 3.183
4148 3.1833
4149 3.1907
4150 2.7117
4151 2.8163
4152 2.884
4153 2.9793
4154 3.0321
4155 3.0925
4156 3.1357
4157 3.1513
4158 3.1305
4159 3.1735
4160 3.1908
4161 3.1713
4162 3.179
4163 3.1852
4164 3.1605
4165 3.1658
4166 3.1709
4167 3.168
4168 3.1783
4169 3.1818
4170 3.1824
4171 3.1741
4172 3.1735
4173 3.1771
4174 3.1734
4175 3.1781
4176 3.1816
4177 3.1798
4178 3.1786
4179 3.1658
4180 3.1615
4181 3.1538
4182 3.1398
4183 3.1385
4184 3.1355
4185 3.129
4186 3.1301
4187 3.123
4188 3.1239
4189 3.1188
4190 3.1235
4191 3.1208
4192 3.1221
4193 3.12
4194 3.1218
4195 3.1225
4196 3.12
4197 3.1208
4198 3.117
4199 3.1117
4200 3.048
4201 3.1605
4202 3.1585
4203 3.1366
4204 3.1122
4205 3.051
4206 3.0521
4207 3.0767
4208 3.0737
4209 3.0659
4210 3.0913
4211 3.0938
4212 3.0941
4213 3.1014
4214 3.0924
4215 3.0879
4216 3.0951
4217 3.0891
4218 3.0801
4219 3.0735
4220 3.0815
4221 3.0677
4222 3.0647
4223 3.0639
4224 3.0725
4225 3.0711
4226 3.0861
4227 3.0772
4228 3.0647
4229 3.0744
4230 3.0745
4231 3.0731
4232 3.0777
4233 3.0745
4234 3.0742
4235 3.0835
4236 3.0858
4237 3.0907
4238 3.0971
4239 3.0961
4240 3.0945
4241 3.092
4242 3.0929
4243 3.0928
4244 3.0939
4245 3.0946
4246 3.0953
4247 3.0981
4248 3.0946
4249 3.092
4250 3.3485
4251 3.146
4252 3.0816
4253 3.0643
4254 3.0853
4255 3.0966
4256 3.1148
4257 3.1433
4258 3.1766
4259 3.1867
4260 3.1859
4261 3.2061
4262 3.1978
4263 3.1917
4264 3.1766
4265 3.1546
4266 3.1419
4267 3.1461
4268 3.1354
4269 3.1431
4270 3.1281
4271 3.1328
4272 3.1233
4273 3.1093
4274 3.1158
4275 3.1244
4276 3.1203
4277 3.119
4278 3.1137
4279 3.107
4280 3.1122
4281 3.1194
4282 3.1222
4283 3.1243
4284 3.1216
4285 3.1292
4286 3.1309
4287 3.1348
4288 3.1369
4289 3.1381
4290 3.1332
4291 3.1272
4292 3.127
4293 3.1279
4294 3.1272
4295 3.1252
4296 3.1298
4297 3.1276
4298 3.13
4299 3.1302
4300 2.9484
4301 2.9676
4302 3.1136
4303 3.1123
4304 3.1804
4305 3.1511
4306 3.1553
4307 3.175
4308 3.1839
4309 3.1798
4310 3.167
4311 3.1915
4312 3.1647
4313 3.1673
4314 3.1568
4315 3.1462
4316 3.1325
4317 3.1281
4318 3.133
4319 3.1183
4320 3.1235
4321 3.1262
4322 3.1427
4323 3.147
4324 3.1477
4325 3.1496
4326 3.147
4327 3.1533
4328 3.1531
4329 3.1433
4330 3.148
4331 3.1486
4332 3.1494
4333 3.152
4334 3.1538
4335 3.1564
4336 3.1527
4337 3.1523
4338 3.1465
4339 3.1469
4340 3.1391
4341 3.1457
4342 3.1526
4343 3.1476
4344 3.1511
4345 3.1451
4346 3.1475
4347 3.1432
4348 3.141
4349 3.1392
4350 3.2808
4351 3.2517
4352 3.2008
4353 3.2042
4354 3.2055
4355 3.1854
4356 3.1273
4357 3.1272
4358 3.1347
4359 3.1221
4360 3.1208
4361 3.1316
4362 3.1261
4363 3.1241
4364 3.114
4365 3.1199
4366 3.1121
4367 3.1129
4368 3.1122
4369 3.1184
4370 3.1256
4371 3.128
4372 3.1295
4373 3.1432
4374 3.1329
4375 3.1261
4376 3.1213
4377 3.1218
4378 3.1277
4379 3.1262
4380 3.122
4381 3.1112
4382 3.1184
4383 3.1148
4384 3.1092
4385 3.1062
4386 3.1042
4387 3.0984
4388 3.098
4389 3.0955
4390 3.0888
4391 3.0884
4392 3.0882
4393 3.0835
4394 3.0829
4395 3.0793
4396 3.0755
4397 3.0771
4398 3.0831
4399 3.0842
4400 2.7551
4401 2.9635
4402 3.0844
4403 3.0683
4404 3.0644
4405 3.041
4406 3.0209
4407 3.0342
4408 3.0092
4409 2.9823
4410 3.0043
4411 3.026
4412 3.0116
4413 3.0067
4414 3.0098
4415 3.0153
4416 3.0453
4417 3.0636
4418 3.0734
4419 3.0739
4420 3.0742
4421 3.0738
4422 3.0884
4423 3.0887
4424 3.089
4425 3.0953
4426 3.0976
4427 3.0887
4428 3.0866
4429 3.0786
4430 3.0838
4431 3.0882
4432 3.0878
4433 3.0862
4434 3.0848
4435 3.086
4436 3.0889
4437 3.0884
4438 3.0882
4439 3.0866
4440 3.0821
4441 3.0821
4442 3.0793
4443 3.0767
4444 3.0742
4445 3.0754
4446 3.0784
4447 3.0735
4448 3.0751
4449 3.0688
4450 3.2094
4451 2.9997
4452 3.0991
4453 3.0618
4454 3.0194
4455 3.0831
4456 3.0829
4457 3.0815
4458 3.0549
4459 3.0374
4460 3.0479
4461 3.0411
4462 3.0089
4463 3.0304
4464 3.0367
4465 3.0243
4466 3.0345
4467 3.0396
4468 3.0632
4469 3.0597
4470 3.0475
4471 3.0509
4472 3.0472
4473 3.0404
4474 3.0391
4475 3.0361
4476 3.0425
4477 3.0597
4478 3.0606
4479 3.0608
4480 3.0548
4481 3.0507
4482 3.0532
4483 3.0562
4484 3.0604
4485 3.0611
4486 3.0563
4487 3.0499
4488 3.0495
4489 3.0442
4490 3.0477
4491 3.0507
4492 3.0529
4493 3.0545
4494 3.054
4495 3.054
4496 3.0559
4497 3.057
4498 3.0577
4499 3.0621
4500 3.1101
4501 3.1907
4502 3.1191
4503 3.0509
4504 3.0207
4505 2.9911
4506 3.0146
4507 3.0041
4508 3.0516
4509 3.088
4510 3.0823
4511 3.0734
4512 3.0852
4513 3.0841
4514 3.0642
4515 3.0728
4516 3.0888
4517 3.0947
4518 3.0907
4519 3.0915
4520 3.1035
4521 3.1053
4522 3.1196
4523 3.1186
4524 3.1133
4525 3.1137
4526 3.1149
4527 3.1104
4528 3.1121
4529 3.1062
4530 3.1032
4531 3.1054
4532 3.1057
4533 3.1039
4534 3.1005
4535 3.1171
4536 3.1216
4537 3.1183
4538 3.1227
4539 3.1189
4540 3.1204
4541 3.1259
4542 3.1275
4543 3.1235
4544 3.1346
4545 3.1361
4546 3.1417
4547 3.1403
4548 3.1397
4549 3.1354
4550 2.8752
4551 2.9881
4552 2.9755
4553 3.0149
4554 3.043
4555 3.072
4556 3.1305
4557 3.1238
4558 3.1319
4559 3.1169
4560 3.1046
4561 3.1157
4562 3.1009
4563 3.1307
4564 3.1239
4565 3.1261
4566 3.1482
4567 3.1624
4568 3.1753
4569 3.1757
4570 3.181
4571 3.1787
4572 3.164
4573 3.1434
4574 3.1319
4575 3.136
4576 3.1242
4577 3.1187
4578 3.1113
4579 3.1108
4580 3.1007
4581 3.0997
4582 3.1026
4583 3.0987
4584 3.0881
4585 3.0857
4586 3.0799
4587 3.0746
4588 3.0731
4589 3.0683
4590 3.0626
4591 3.0588
4592 3.0591
4593 3.0566
4594 3.0539
4595 3.0522
4596 3.0516
4597 3.0517
4598 3.0511
4599 3.0494
4600 3.174
4601 3.0142
4602 3.0999
4603 3.0325
4604 3.0426
4605 3.0217
4606 3.0163
4607 2.9964
4608 2.9951
4609 3.0104
4610 2.9932
4611 2.9992
4612 2.9983
4613 3.0085
4614 3.0162
4615 3.0168
4616 3.0452
4617 3.0439
4618 3.0371
4619 3.0368
4620 3.042
4621 3.0482
4622 3.0344
4623 3.0273
4624 3.02
4625 3.0072
4626 3.0048
4627 3.0047
4628 3.0094
4629 3.0059
4630 2.9992
4631 2.9962
4632 2.9991
4633 3.0042
4634 3.0001
4635 2.998
4636 3.0018
4637 3.0008
4638 2.9947
4639 2.9927
4640 2.9924
4641 2.9973
4642 3.0028
4643 2.9977
4644 3.0036
4645 3.0047
4646 3.0053
4647 3.0092
4648 3.009
4649 3.0124
4650 3.1749
4651 3.0628
4652 3.0232
4653 3.1002
4654 3.1123
4655 3.0919
4656 3.0772
4657 3.0889
4658 3.1004
4659 3.0532
4660 3.0547
4661 3.0494
4662 3.0473
4663 3.0611
4664 3.0353
4665 3.0253
4666 3.0064
4667 3.013
4668 3.0291
4669 3.028
4670 3.0346
4671 3.0333
4672 3.0319
4673 3.0308
4674 3.0288
4675 3.0328
4676 3.0301
4677 3.0335
4678 3.037
4679 3.0406
4680 3.0373
4681 3.0288
4682 3.036
4683 3.0362
4684 3.0341
4685 3.0365
4686 3.0327
4687 3.0282
4688 3.0267
4689 3.0225
4690 3.0197
4691 3.021
4692 3.0157
4693 3.0172
4694 3.0205
4695 3.0233
4696 3.0236
4697 3.0203
4698 3.0267
4699 3.0248
4700 3.1848
4701 3.2473
4702 3.2417
4703 3.1588
4704 3.1869
4705 3.2173
4706 3.2016
4707 3.1636
4708 3.1327
4709 3.0886
4710 3.0894
4711 3.087
4712 3.0902
4713 3.0653
4714 3.0633
4715 3.0675
4716 3.058
4717 3.0562
4718 3.0498
4719 3.0473
4720 3.0361
4721 3.0467
4722 3.053
4723 3.0571
4724 3.0527
4725 3.0484
4726 3.044
4727 3.0439
4728 3.0498
4729 3.0408
4730 3.0419
4731 3.0394
4732 3.0445
4733 3.0463
4734 3.0405
4735 3.0387
4736 3.0416
4737 3.0384
4738 3.0376
4739 3.0365
4740 3.0382
4741 3.0416
4742 3.041
4743 3.0421
4744 3.042
4745 3.0434
4746 3.0446
4747 3.0438
4748 3.0422
4749 3.039
4750 2.6876
4751 3.059
4752 3.0352
4753 3.09
4754 3.1359
4755 3.1455
4756 3.1432
4757 3.1808
4758 3.1556
4759 3.1706
4760 3.148
4761 3.1524
4762 3.1574
4763 3.1702
4764 3.1468
4765 3.1381
4766 3.1307
4767 3.1372
4768 3.1494
4769 3.1453
4770 3.1486
4771 3.1544
4772 3.1509
4773 3.1509
4774 3.1485
4775 3.145
4776 3.1335
4777 3.1286
4778 3.1213
4779 3.1193
4780 3.1147
4781 3.1084
4782 3.103
4783 3.0959
4784 3.092
4785 3.0964
4786 3.0967
4787 3.0918
4788 3.0886
4789 3.0871
4790 3.0841
4791 3.08
4792 3.0773
4793 3.0864
4794 3.0832
4795 3.0832
4796 3.0773
4797 3.0735
4798 3.0732
4799 3.0718
4800 2.8254
4801 2.9492
4802 2.9123
4803 2.9057
4804 2.9025
4805 2.8866
4806 2.924
4807 2.9413
4808 2.9265
4809 2.901
4810 2.884
4811 2.9281
4812 2.9219
4813 2.9365
4814 2.9473
4815 2.9365
4816 2.9437
4817 2.9557
4818 2.9386
4819 2.931
4820 2.9361
4821 2.9245
4822 2.9281
4823 2.9248
4824 2.9224
4825 2.9248
4826 2.932
4827 2.9362
4828 2.941
4829 2.9389
4830 2.9447
4831 2.9501
4832 2.9468
4833 2.964
4834 2.9647
4835 2.9642
4836 2.9627
4837 2.9663
4838 2.9636
4839 2.9608
4840 2.9614
4841 2.9641
4842 2.9723
4843 2.9667
4844 2.9673
4845 2.9683
4846 2.9666
4847 2.9648
4848 2.9614
4849 2.9612
4850 2.9604
4851 2.9787
4852 3.0771
4853 3.0742
4854 3.0952
4855 3.1064
4856 3.0562
4857 3.0708
4858 3.0696
4859 3.0457
4860 3.0265
4861 3.0198
4862 3.0108
4863 3.014
4864 3.0123
4865 2.99
4866 2.9849
4867 2.9916
4868 3.0009
4869 2.9992
4870 2.9904
4871 2.9942
4872 2.9955
4873 2.9952
4874 2.9866
4875 2.9879
4876 2.9943
4877 2.9984
4878 2.9965
4879 2.9944
4880 2.9901
4881 2.9894
4882 2.9878
4883 2.9877
4884 2.989
4885 2.9968
4886 2.9955
4887 2.9971
4888 3.004
4889 3.0086
4890 3.0122
4891 3.021
4892 3.0253
4893 3.0222
4894 3.0234
4895 3.0261
4896 3.0241
4897 3.0333
4898 3.0367
4899 3.0372
4900 2.7248
4901 2.8542
4902 2.8938
4903 2.9456
4904 2.9707
4905 3.0072
4906 3.0347
4907 3.0422
4908 3.0463
4909 3.0288
4910 3.0385
4911 3.0282
4912 3.0174
4913 3.0264
4914 3.0274
4915 3.0209
4916 3.0136
4917 3.0204
4918 3.0254
4919 3.0199
4920 3.0215
4921 3.0233
4922 3.0329
4923 3.0326
4924 3.0353
4925 3.0335
4926 3.0295
4927 3.025
4928 3.0309
4929 3.0243
4930 3.0268
4931 3.026
4932 3.0309
4933 3.0334
4934 3.0316
4935 3.0345
4936 3.0381
4937 3.0374
4938 3.0377
4939 3.0381
4940 3.0347
4941 3.0357
4942 3.0364
4943 3.0387
4944 3.0375
4945 3.0356
4946 3.033
4947 3.0305
4948 3.0278
4949 3.0243
4950 3.2061
4951 3.3912
4952 3.2435
4953 3.2747
4954 3.2197
4955 3.1641
4956 3.1526
4957 3.1024
4958 3.0907
4959 3.0468
4960 3.0993
4961 3.0631
4962 3.0558
4963 3.0579
4964 3.0746
4965 3.0714
4966 3.0639
4967 3.069
4968 3.0743
4969 3.0618
4970 3.0617
4971 3.0696
4972 3.0853
4973 3.0812
4974 3.0788
4975 3.0749
4976 3.0732
4977 3.0679
4978 3.0613
4979 3.0622
4980 3.0641
4981 3.0657
4982 3.0559
4983 3.0552
4984 3.0533
4985 3.0455
4986 3.0421
4987 3.034
4988 3.0269
4989 3.0202
4990 3.0225
4991 3.0176
4992 3.0115
4993 3.0169
4994 3.0093
4995 3.0079
4996 3.0079
4997 3.002
4998 2.9985
4999 2.9957
};
\addlegendentry{output-sgd.txt}
\addplot [semithick, color1]
table {%
0 4.9159
1 6.4006
2 5.9784
3 5.6368
4 5.3831
5 5.1044
6 5.0591
7 4.8666
8 5.0017
9 4.9814
10 4.9108
11 4.9384
12 4.9212
13 4.9117
14 4.8994
15 4.9187
16 4.9276
17 4.9405
18 4.9224
19 4.9199
20 4.9384
21 4.968
22 4.9336
23 4.9518
24 4.9441
25 4.9202
26 4.8999
27 4.8669
28 4.853
29 4.8486
30 4.8486
31 4.8651
32 4.8793
33 4.8916
34 4.8807
35 4.8928
36 4.8913
37 4.9043
38 4.909
39 4.8805
40 4.8692
41 4.8741
42 4.9001
43 4.8991
44 4.9339
45 4.9347
46 4.9229
47 4.9454
48 4.952
49 4.9593
50 4.8342
51 4.6098
52 4.5519
53 4.6271
54 4.8063
55 4.8711
56 4.7968
57 4.8404
58 4.8852
59 4.9043
60 4.9326
61 4.9888
62 4.962
63 5.0075
64 4.9318
65 4.9363
66 4.9769
67 4.9579
68 4.8882
69 4.9678
70 5.015
71 5.0283
72 5.038
73 5.0521
74 5.0426
75 5.0488
76 5.0306
77 5.0618
78 5.0708
79 5.0928
80 5.1226
81 5.1052
82 5.1038
83 5.1355
84 5.1578
85 5.1793
86 5.1729
87 5.1816
88 5.1812
89 5.1872
90 5.1947
91 5.1816
92 5.1913
93 5.1998
94 5.1809
95 5.176
96 5.1699
97 5.1779
98 5.1824
99 5.1897
100 4.5143
101 5.2127
102 4.9618
103 5.0704
104 4.9737
105 5.1469
106 5.0606
107 5.095
108 5.1238
109 5.0808
110 5.1467
111 5.096
112 5.1186
113 5.098
114 5.0763
115 5.077
116 5.0253
117 5.0187
118 5.0102
119 5.0163
120 5.0527
121 5.0422
122 5.0402
123 5.0468
124 5.0491
125 5.0733
126 5.0777
127 5.0729
128 5.0823
129 5.0992
130 5.1095
131 5.1473
132 5.1442
133 5.1581
134 5.1286
135 5.1214
136 5.1446
137 5.16
138 5.1531
139 5.1657
140 5.1734
141 5.1858
142 5.1889
143 5.1864
144 5.1871
145 5.2066
146 5.1929
147 5.1825
148 5.1948
149 5.2032
150 5.2142
151 5.2791
152 5.4149
153 5.4367
154 5.2517
155 5.3675
156 5.5558
157 5.4651
158 5.5236
159 5.4562
160 5.401
161 5.3975
162 5.4206
163 5.4658
164 5.4742
165 5.5128
166 5.4914
167 5.4388
168 5.4086
169 5.3937
170 5.4154
171 5.4485
172 5.4073
173 5.4095
174 5.3694
175 5.3526
176 5.3378
177 5.3113
178 5.3253
179 5.3121
180 5.2935
181 5.2801
182 5.2504
183 5.2398
184 5.2551
185 5.2588
186 5.2303
187 5.2168
188 5.1937
189 5.1987
190 5.1961
191 5.2033
192 5.2067
193 5.2387
194 5.2256
195 5.2134
196 5.2017
197 5.2224
198 5.2174
199 5.2053
200 4.7603
201 4.5061
202 5.1308
203 5.3742
204 5.2282
205 5.2307
206 5.2656
207 5.3054
208 5.239
209 5.2992
210 5.3138
211 5.2937
212 5.3042
213 5.2975
214 5.2811
215 5.2806
216 5.2791
217 5.2868
218 5.2556
219 5.2601
220 5.2231
221 5.2439
222 5.3015
223 5.2885
224 5.2988
225 5.2972
226 5.2911
227 5.2691
228 5.2702
229 5.2607
230 5.253
231 5.283
232 5.2677
233 5.2624
234 5.252
235 5.2318
236 5.2593
237 5.2295
238 5.2502
239 5.2348
240 5.2329
241 5.2163
242 5.2091
243 5.2201
244 5.207
245 5.2062
246 5.2287
247 5.215
248 5.21
249 5.1963
250 5.1864
251 5.2655
252 5.4994
253 5.447
254 5.3433
255 5.3111
256 5.2657
257 5.4018
258 5.3993
259 5.425
260 5.5076
261 5.4429
262 5.4563
263 5.4201
264 5.393
265 5.371
266 5.4234
267 5.3822
268 5.3875
269 5.4122
270 5.3747
271 5.3823
272 5.371
273 5.3045
274 5.2703
275 5.2831
276 5.3172
277 5.3672
278 5.4036
279 5.3955
280 5.4296
281 5.4175
282 5.4072
283 5.4519
284 5.4674
285 5.4846
286 5.4741
287 5.4571
288 5.4686
289 5.4625
290 5.4564
291 5.4593
292 5.4511
293 5.4298
294 5.4373
295 5.4202
296 5.4336
297 5.432
298 5.4179
299 5.401
300 5.6573
301 5.6088
302 5.2923
303 5.2304
304 5.3188
305 5.2932
306 5.2582
307 5.2462
308 5.1846
309 5.2501
310 5.2332
311 5.2348
312 5.2233
313 5.3104
314 5.2652
315 5.1894
316 5.1624
317 5.178
318 5.1941
319 5.1856
320 5.1952
321 5.1884
322 5.2025
323 5.1797
324 5.1405
325 5.1344
326 5.1399
327 5.1401
328 5.1389
329 5.1636
330 5.1569
331 5.1575
332 5.1545
333 5.1626
334 5.1626
335 5.1556
336 5.1474
337 5.1219
338 5.1043
339 5.0906
340 5.1143
341 5.1244
342 5.1373
343 5.1246
344 5.1142
345 5.1238
346 5.1289
347 5.1412
348 5.1507
349 5.1529
350 6.3017
351 5.7462
352 5.4416
353 5.2216
354 5.2872
355 5.2718
356 5.2162
357 5.1874
358 5.2012
359 5.2224
360 5.3447
361 5.328
362 5.2733
363 5.2447
364 5.2496
365 5.2552
366 5.2932
367 5.2921
368 5.2387
369 5.2474
370 5.2385
371 5.2376
372 5.2157
373 5.1807
374 5.1925
375 5.2257
376 5.2421
377 5.2442
378 5.2371
379 5.2723
380 5.2589
381 5.2667
382 5.2631
383 5.2881
384 5.2894
385 5.2918
386 5.2776
387 5.2871
388 5.3057
389 5.3335
390 5.3447
391 5.3316
392 5.3296
393 5.3601
394 5.3708
395 5.378
396 5.3679
397 5.3721
398 5.3603
399 5.3751
400 4.9453
401 5.4019
402 5.3818
403 5.5783
404 5.7159
405 5.7715
406 5.7548
407 5.6711
408 5.7208
409 5.6219
410 5.5856
411 5.6109
412 5.597
413 5.6422
414 5.5821
415 5.5919
416 5.4958
417 5.4577
418 5.473
419 5.4412
420 5.5528
421 5.5212
422 5.5382
423 5.504
424 5.5006
425 5.4834
426 5.4887
427 5.4639
428 5.4669
429 5.4923
430 5.4769
431 5.4698
432 5.4434
433 5.4149
434 5.4341
435 5.4082
436 5.376
437 5.3649
438 5.357
439 5.3469
440 5.344
441 5.344
442 5.3673
443 5.3523
444 5.3426
445 5.3457
446 5.3338
447 5.3219
448 5.3294
449 5.3214
450 5.8338
451 5.772
452 5.4645
453 5.507
454 5.3915
455 5.3343
456 5.5324
457 5.5108
458 5.3995
459 5.3038
460 5.2627
461 5.2596
462 5.2682
463 5.2815
464 5.2577
465 5.2942
466 5.3529
467 5.3417
468 5.3571
469 5.3265
470 5.295
471 5.3382
472 5.3363
473 5.3182
474 5.3226
475 5.2705
476 5.2872
477 5.2822
478 5.3112
479 5.3328
480 5.3311
481 5.3282
482 5.3225
483 5.314
484 5.3344
485 5.3296
486 5.3403
487 5.3746
488 5.3856
489 5.3628
490 5.3684
491 5.3745
492 5.3718
493 5.4011
494 5.3967
495 5.394
496 5.3948
497 5.3826
498 5.3817
499 5.3835
500 4.9664
501 5.2078
502 4.8594
503 4.942
504 5.0169
505 5.0987
506 5.3488
507 5.3622
508 5.4099
509 5.3564
510 5.2687
511 5.4006
512 5.4048
513 5.3342
514 5.3964
515 5.3967
516 5.3733
517 5.3262
518 5.3344
519 5.3637
520 5.2654
521 5.2648
522 5.2775
523 5.3134
524 5.3104
525 5.3158
526 5.3293
527 5.299
528 5.2875
529 5.2868
530 5.2615
531 5.3122
532 5.3258
533 5.3494
534 5.3485
535 5.3849
536 5.4008
537 5.4153
538 5.4114
539 5.4033
540 5.3814
541 5.3708
542 5.3833
543 5.3673
544 5.3569
545 5.3512
546 5.3354
547 5.3616
548 5.3593
549 5.3685
550 5.2236
551 5.374
552 5.2008
553 5.0102
554 5.0194
555 5.0844
556 5.071
557 5.1186
558 5.172
559 5.2742
560 5.2174
561 5.1749
562 5.1079
563 5.1336
564 5.1854
565 5.2175
566 5.2146
567 5.2253
568 5.2382
569 5.2637
570 5.2836
571 5.2649
572 5.2816
573 5.3
574 5.3663
575 5.3576
576 5.3997
577 5.4076
578 5.3866
579 5.3647
580 5.4239
581 5.4212
582 5.4161
583 5.4144
584 5.4414
585 5.4334
586 5.4289
587 5.4311
588 5.4439
589 5.4293
590 5.4128
591 5.3987
592 5.4153
593 5.4368
594 5.4354
595 5.422
596 5.4351
597 5.4577
598 5.4845
599 5.4995
600 4.8599
601 4.597
602 4.7404
603 4.9059
604 4.9612
605 5.1995
606 5.3521
607 5.3003
608 5.4063
609 5.3439
610 5.3552
611 5.3728
612 5.3326
613 5.3522
614 5.3774
615 5.3605
616 5.3188
617 5.3343
618 5.3915
619 5.3948
620 5.3422
621 5.3103
622 5.3194
623 5.3443
624 5.3254
625 5.3414
626 5.3502
627 5.309
628 5.3259
629 5.2929
630 5.2687
631 5.2485
632 5.2604
633 5.2667
634 5.2807
635 5.3041
636 5.2922
637 5.314
638 5.3171
639 5.3261
640 5.3398
641 5.3442
642 5.3359
643 5.3384
644 5.34
645 5.3193
646 5.3101
647 5.3052
648 5.3205
649 5.313
650 5.2326
651 5.4353
652 5.2093
653 5.3235
654 5.4057
655 5.4237
656 5.3498
657 5.2825
658 5.2933
659 5.2426
660 5.2029
661 5.2894
662 5.2743
663 5.3636
664 5.3467
665 5.3891
666 5.4385
667 5.505
668 5.5813
669 5.5796
670 5.5583
671 5.5568
672 5.5361
673 5.4964
674 5.483
675 5.4956
676 5.4752
677 5.4699
678 5.4371
679 5.4811
680 5.4844
681 5.4592
682 5.4426
683 5.4533
684 5.458
685 5.4656
686 5.4898
687 5.472
688 5.4834
689 5.5109
690 5.5094
691 5.4959
692 5.4823
693 5.4791
694 5.4756
695 5.475
696 5.483
697 5.4885
698 5.5066
699 5.5043
700 5.2565
701 5.2448
702 5.3801
703 5.4956
704 5.5512
705 5.356
706 5.2705
707 5.295
708 5.3876
709 5.3427
710 5.4181
711 5.3388
712 5.3284
713 5.4306
714 5.3957
715 5.3467
716 5.3159
717 5.3428
718 5.3505
719 5.3539
720 5.3944
721 5.3472
722 5.3359
723 5.3128
724 5.3636
725 5.3667
726 5.3898
727 5.3871
728 5.4072
729 5.3763
730 5.346
731 5.3208
732 5.3271
733 5.328
734 5.344
735 5.343
736 5.3183
737 5.3215
738 5.341
739 5.3344
740 5.3381
741 5.3209
742 5.3171
743 5.3175
744 5.3073
745 5.3315
746 5.3629
747 5.3662
748 5.3699
749 5.3705
750 5.3868
751 5.5832
752 5.4954
753 5.4301
754 5.5318
755 5.3191
756 5.2136
757 5.4274
758 5.509
759 5.4457
760 5.4882
761 5.4414
762 5.4219
763 5.4156
764 5.4496
765 5.4655
766 5.4967
767 5.6092
768 5.6216
769 5.6399
770 5.6219
771 5.5987
772 5.5924
773 5.5985
774 5.5913
775 5.5905
776 5.5797
777 5.5701
778 5.5516
779 5.5496
780 5.5399
781 5.5047
782 5.5132
783 5.5246
784 5.4953
785 5.4852
786 5.4658
787 5.4619
788 5.4666
789 5.4694
790 5.4757
791 5.4871
792 5.4707
793 5.4719
794 5.441
795 5.4343
796 5.4216
797 5.406
798 5.3906
799 5.3725
800 5.1092
801 5.0345
802 5.1772
803 5.184
804 5.2591
805 5.1865
806 5.2944
807 5.2988
808 5.3625
809 5.3672
810 5.3885
811 5.3332
812 5.3452
813 5.3621
814 5.3152
815 5.2966
816 5.2559
817 5.2407
818 5.2026
819 5.1672
820 5.1003
821 5.1067
822 5.1351
823 5.105
824 5.0812
825 5.0826
826 5.0689
827 5.0756
828 5.0774
829 5.0546
830 5.0403
831 5.0395
832 5.0293
833 5.0156
834 4.9855
835 4.9749
836 5.0077
837 5.0262
838 5.0243
839 5.0459
840 5.0785
841 5.0901
842 5.0945
843 5.083
844 5.0653
845 5.0494
846 5.0482
847 5.0577
848 5.0449
849 5.0513
850 5.3225
851 5.1359
852 5.4486
853 5.5508
854 5.4409
855 5.4633
856 5.4718
857 5.3737
858 5.3366
859 5.3581
860 5.2848
861 5.2516
862 5.2215
863 5.1716
864 5.1549
865 5.1326
866 5.1391
867 5.1032
868 5.0808
869 5.0401
870 5.0129
871 5.0143
872 5.0107
873 4.9951
874 4.9923
875 4.9857
876 4.9569
877 4.9231
878 4.9124
879 4.9263
880 4.895
881 4.887
882 4.8897
883 4.8832
884 4.8614
885 4.8703
886 4.8829
887 4.9015
888 4.8816
889 4.8783
890 4.9059
891 4.8874
892 4.8846
893 4.8698
894 4.881
895 4.8812
896 4.8788
897 4.8888
898 4.8829
899 4.8767
900 5.4348
901 5.5084
902 5.282
903 5.0943
904 5.0916
905 5.0112
906 4.9315
907 4.9914
908 4.9586
909 4.998
910 5.074
911 5.0923
912 5.0638
913 4.9856
914 4.9759
915 5.0125
916 4.9997
917 4.983
918 4.9252
919 4.9474
920 4.958
921 4.96
922 4.9635
923 4.9761
924 4.963
925 4.9935
926 4.9766
927 4.963
928 4.9858
929 5.0264
930 5.038
931 5.0421
932 5.0298
933 5.0268
934 5.0264
935 5.0087
936 5.0235
937 5.0048
938 4.9958
939 5.0074
940 5.0041
941 5.0228
942 5.0404
943 5.0308
944 5.0407
945 5.0319
946 5.0449
947 5.0489
948 5.0496
949 5.0306
950 4.4368
951 4.6003
952 4.7958
953 4.8713
954 4.7386
955 4.7495
956 4.8103
957 4.8626
958 4.7766
959 4.9296
960 4.9755
961 4.9436
962 4.9141
963 4.9431
964 4.9088
965 4.9314
966 4.9456
967 4.91
968 4.9298
969 4.9573
970 4.9491
971 4.945
972 4.9055
973 4.9133
974 4.8894
975 4.858
976 4.8974
977 4.8958
978 4.8778
979 4.8786
980 4.9146
981 4.9306
982 4.9105
983 4.9349
984 4.9388
985 4.9523
986 4.9776
987 4.9838
988 4.9941
989 4.9856
990 4.9585
991 4.9472
992 4.9442
993 4.9394
994 4.93
995 4.9297
996 4.931
997 4.9314
998 4.9436
999 4.948
1000 4.7615
1001 4.84
1002 5.2346
1003 4.9701
1004 4.8316
1005 4.8087
1006 4.7793
1007 4.8156
1008 4.8824
1009 4.9045
1010 4.875
1011 4.8398
1012 4.8428
1013 4.8216
1014 4.7848
1015 4.7645
1016 4.7627
1017 4.7678
1018 4.7811
1019 4.7975
1020 4.8603
1021 4.9132
1022 4.8724
1023 4.8315
1024 4.8517
1025 4.8416
1026 4.8525
1027 4.8714
1028 4.8553
1029 4.8453
1030 4.8587
1031 4.8326
1032 4.877
1033 4.8531
1034 4.8699
1035 4.8649
1036 4.891
1037 4.8983
1038 4.8889
1039 4.8985
1040 4.8941
1041 4.8943
1042 4.9148
1043 4.9178
1044 4.9078
1045 4.902
1046 4.9162
1047 4.918
1048 4.9255
1049 4.9174
1050 4.9508
1051 4.7558
1052 4.8132
1053 5.0618
1054 4.9184
1055 4.9341
1056 5.0558
1057 5.1602
1058 5.1685
1059 5.1222
1060 5.1948
1061 5.279
1062 5.3321
1063 5.2867
1064 5.2685
1065 5.3341
1066 5.3257
1067 5.3185
1068 5.2898
1069 5.3071
1070 5.2737
1071 5.2682
1072 5.26
1073 5.2064
1074 5.1516
1075 5.1524
1076 5.1359
1077 5.1112
1078 5.0949
1079 5.1031
1080 5.1284
1081 5.1315
1082 5.1177
1083 5.1201
1084 5.1343
1085 5.1289
1086 5.1411
1087 5.1491
1088 5.1554
1089 5.1693
1090 5.1607
1091 5.1582
1092 5.1588
1093 5.1663
1094 5.1667
1095 5.1534
1096 5.1675
1097 5.1853
1098 5.1829
1099 5.1378
1100 5.3805
1101 5.7805
1102 5.5445
1103 5.5218
1104 5.4763
1105 5.2774
1106 5.3104
1107 5.246
1108 5.1842
1109 5.1447
1110 5.1288
1111 5.1163
1112 5.0699
1113 5.0845
1114 5.0562
1115 5.0928
1116 5.0507
1117 5.0482
1118 5.0376
1119 5.0196
1120 5.0276
1121 5.0679
1122 5.0651
1123 5.0932
1124 5.1108
1125 5.1176
1126 5.0981
1127 5.0543
1128 5.0624
1129 5.0465
1130 5.0208
1131 5.0178
1132 4.9913
1133 4.9701
1134 4.985
1135 4.9804
1136 5.0063
1137 5.0131
1138 5.0357
1139 5.0502
1140 5.0713
1141 5.0861
1142 5.0786
1143 5.0708
1144 5.0458
1145 5.0537
1146 5.043
1147 5.0611
1148 5.0669
1149 5.1655
1150 5.5901
1151 5.4525
1152 5.5837
1153 5.2917
1154 5.1328
1155 5.1267
1156 5.0715
1157 5.0836
1158 5.011
1159 4.9634
1160 4.9591
1161 4.9097
1162 4.8709
1163 4.9438
1164 4.8979
1165 4.9178
1166 4.8864
1167 4.9323
1168 4.9357
1169 4.9914
1170 4.9625
1171 4.9473
1172 4.9558
1173 4.9229
1174 4.9226
1175 4.93
1176 4.9223
1177 4.9595
1178 4.9815
1179 4.9766
1180 4.9785
1181 4.9801
1182 4.9671
1183 4.9712
1184 4.9865
1185 4.9692
1186 5.01
1187 5.0012
1188 4.9972
1189 4.9876
1190 5.0143
1191 5.0278
1192 5.0194
1193 5.0483
1194 5.0372
1195 5.0183
1196 5.0035
1197 5.0031
1198 4.9911
1199 4.6582
1200 4.9927
1201 4.9294
1202 4.9842
1203 4.9297
1204 5.0075
1205 5.0806
1206 5.0634
1207 5.1507
1208 5.1078
1209 5.0485
1210 5.1084
1211 5.0639
1212 5.077
1213 5.0764
1214 5.0519
1215 5.0695
1216 5.0633
1217 5.0366
1218 5.0339
1219 5.0812
1220 5.1041
1221 5.0784
1222 5.0839
1223 5.081
1224 5.0773
1225 5.0686
1226 5.0657
1227 5.0365
1228 5.0448
1229 5.0433
1230 5.0345
1231 5.0618
1232 5.0566
1233 5.0568
1234 5.0665
1235 5.0746
1236 5.0611
1237 5.0658
1238 5.0737
1239 5.0792
1240 5.0617
1241 5.0601
1242 5.0712
1243 5.0582
1244 5.076
1245 5.0805
1246 5.0827
1247 5.0864
1248 5.1005
1249 4.9229
1250 4.7043
1251 4.7584
1252 4.9019
1253 4.863
1254 4.988
1255 4.9813
1256 5.0761
1257 5.0192
1258 5.017
1259 5.0225
1260 5.0453
1261 5.041
1262 5.054
1263 4.9798
1264 4.9339
1265 4.9708
1266 4.9389
1267 4.9384
1268 4.9279
1269 4.9758
1270 4.975
1271 4.9948
1272 5.0281
1273 5.0466
1274 5.0819
1275 5.11
1276 5.1055
1277 5.1203
1278 5.1217
1279 5.1087
1280 5.1146
1281 5.1334
1282 5.1736
1283 5.1778
1284 5.1902
1285 5.1708
1286 5.1585
1287 5.1518
1288 5.1548
1289 5.1367
1290 5.1266
1291 5.1464
1292 5.1389
1293 5.1265
1294 5.1188
1295 5.1282
1296 5.133
1297 5.1588
1298 5.1543
1299 3.4621
1300 4.5345
1301 4.7357
1302 4.6423
1303 4.737
1304 4.7297
1305 4.8264
1306 4.9679
1307 4.993
1308 4.9992
1309 4.9831
1310 4.9279
1311 4.9574
1312 4.9203
1313 4.9661
1314 4.9872
1315 4.973
1316 5.0233
1317 5.0415
1318 5.0246
1319 5.0457
1320 5.0113
1321 5.0082
1322 5.039
1323 5.0295
1324 5.0594
1325 5.097
1326 5.1007
1327 5.0995
1328 5.0814
1329 5.1058
1330 5.1031
1331 5.1274
1332 5.1183
1333 5.1122
1334 5.1017
1335 5.0988
1336 5.1125
1337 5.1226
1338 5.1288
1339 5.1196
1340 5.1114
1341 5.1113
1342 5.1216
1343 5.121
1344 5.1041
1345 5.0941
1346 5.1018
1347 5.1098
1348 5.1136
1349 5.6216
1350 5.1017
1351 4.9481
1352 4.8962
1353 4.9233
1354 4.9761
1355 5.1077
1356 5.1013
1357 5.192
1358 5.1333
1359 5.0651
1360 5.1393
1361 5.0783
1362 5.0454
1363 5.1085
1364 5.0882
1365 5.0579
1366 5.0418
1367 5.0582
1368 5.1203
1369 5.1176
1370 5.109
1371 5.1208
1372 5.1358
1373 5.1782
1374 5.1711
1375 5.1519
1376 5.1757
1377 5.1472
1378 5.1517
1379 5.1578
1380 5.1613
1381 5.1604
1382 5.1357
1383 5.1123
1384 5.1156
1385 5.0832
1386 5.1278
1387 5.147
1388 5.1435
1389 5.1571
1390 5.1498
1391 5.1509
1392 5.1377
1393 5.1291
1394 5.147
1395 5.169
1396 5.1634
1397 5.1668
1398 5.1869
1399 5.1446
1400 5.6001
1401 5.4538
1402 5.6965
1403 5.5661
1404 5.3677
1405 5.3236
1406 5.3359
1407 5.4216
1408 5.3191
1409 5.2938
1410 5.2534
1411 5.2845
1412 5.2645
1413 5.3324
1414 5.3126
1415 5.354
1416 5.3467
1417 5.3432
1418 5.3563
1419 5.3513
1420 5.317
1421 5.3247
1422 5.3334
1423 5.3677
1424 5.3471
1425 5.2972
1426 5.2861
1427 5.2723
1428 5.2504
1429 5.2285
1430 5.215
1431 5.2196
1432 5.2395
1433 5.2529
1434 5.2392
1435 5.2377
1436 5.2452
1437 5.2357
1438 5.2382
1439 5.238
1440 5.2368
1441 5.238
1442 5.2315
1443 5.2438
1444 5.2573
1445 5.2851
1446 5.2621
1447 5.2759
1448 5.2942
1449 5.432
1450 5.0883
1451 4.7922
1452 4.9029
1453 5.0423
1454 5.1341
1455 5.2584
1456 5.2701
1457 5.2905
1458 5.2091
1459 5.1039
1460 5.0825
1461 5.0932
1462 5.1822
1463 5.128
1464 5.1378
1465 5.1245
1466 5.1279
1467 5.1083
1468 5.0889
1469 5.1062
1470 5.1123
1471 5.1056
1472 5.1094
1473 5.1167
1474 5.0937
1475 5.0368
1476 5.0171
1477 5.0114
1478 4.996
1479 5.0022
1480 4.9794
1481 4.9677
1482 4.9806
1483 5.0041
1484 5.0056
1485 5.0207
1486 5.0261
1487 5.0496
1488 5.0559
1489 5.0701
1490 5.0663
1491 5.0657
1492 5.055
1493 5.0527
1494 5.0469
1495 5.0577
1496 5.0672
1497 5.0863
1498 5.0764
1499 5.5498
1500 5.3496
1501 5.1819
1502 4.9839
1503 4.9148
1504 4.95
1505 5.0798
1506 5.0895
1507 5.1418
1508 5.0839
1509 5.0501
1510 5.027
1511 4.9986
1512 5.0599
1513 5.0967
1514 5.0506
1515 5.038
1516 5.0418
1517 5.0506
1518 5.0594
1519 5.072
1520 5.1625
1521 5.1754
1522 5.1908
1523 5.1707
1524 5.1367
1525 5.1
1526 5.0922
1527 5.0567
1528 5.0699
1529 5.0718
1530 5.0424
1531 5.0424
1532 5.0403
1533 5.0393
1534 5.0429
1535 5.0191
1536 5.021
1537 5.0166
1538 5.0024
1539 5.0097
1540 5.0153
1541 5.0131
1542 5.0376
1543 5.0303
1544 5.0333
1545 5.0255
1546 5.0495
1547 5.0605
1548 5.062
1549 5.4123
1550 5.5285
1551 5.3687
1552 5.5132
1553 5.3104
1554 5.1771
1555 5.3305
1556 5.2753
1557 5.1991
1558 5.1579
1559 5.0965
1560 5.1145
1561 5.0335
1562 5.0685
1563 5.1284
1564 5.127
1565 5.0783
1566 5.0614
1567 5.0759
1568 5.0811
1569 5.0796
1570 5.1121
1571 5.0905
1572 5.1014
1573 5.0954
1574 5.0998
1575 5.0797
1576 5.0724
1577 5.0955
1578 5.1088
1579 5.0971
1580 5.125
1581 5.1244
1582 5.1454
1583 5.1204
1584 5.0956
1585 5.0805
1586 5.0721
1587 5.0567
1588 5.0434
1589 5.0335
1590 5.0351
1591 5.0311
1592 5.0197
1593 4.9922
1594 4.9934
1595 5.0027
1596 4.9892
1597 4.9753
1598 4.9718
1599 4.4895
1600 4.7424
1601 4.4799
1602 4.7711
1603 4.74
1604 4.6347
1605 4.5807
1606 4.4919
1607 4.5213
1608 4.4732
1609 4.4584
1610 4.5346
1611 4.5381
1612 4.5439
1613 4.504
1614 4.5175
1615 4.576
1616 4.6067
1617 4.609
1618 4.6246
1619 4.67
1620 4.6973
1621 4.6913
1622 4.675
1623 4.6597
1624 4.6512
1625 4.6557
1626 4.6966
1627 4.6649
1628 4.6789
1629 4.6524
1630 4.6914
1631 4.6923
1632 4.695
1633 4.6812
1634 4.6601
1635 4.6829
1636 4.7021
1637 4.6886
1638 4.7136
1639 4.7168
1640 4.7067
1641 4.7036
1642 4.7062
1643 4.7036
1644 4.7267
1645 4.7284
1646 4.7171
1647 4.7131
1648 4.7152
1649 5.354
1650 5.072
1651 5.2622
1652 5.2055
1653 5.1596
1654 5.0846
1655 5.0106
1656 5.0396
1657 5.0397
1658 5.0178
1659 5.0517
1660 5.0414
1661 5.0438
1662 5.0146
1663 4.9642
1664 4.9648
1665 4.9341
1666 4.8987
1667 4.8998
1668 4.8738
1669 4.8881
1670 4.8687
1671 4.9077
1672 4.9474
1673 4.913
1674 4.9253
1675 4.891
1676 4.8991
1677 4.9007
1678 4.9112
1679 4.8679
1680 4.8668
1681 4.8554
1682 4.8814
1683 4.8481
1684 4.8484
1685 4.8241
1686 4.8334
1687 4.8374
1688 4.8227
1689 4.819
1690 4.7857
1691 4.7802
1692 4.7766
1693 4.7699
1694 4.7574
1695 4.7729
1696 4.7683
1697 4.7629
1698 4.7696
1699 4.2936
1700 4.4489
1701 4.6344
1702 4.7673
1703 4.6534
1704 4.7801
1705 4.8167
1706 4.8759
1707 4.8126
1708 4.8453
1709 4.8427
1710 4.828
1711 4.8339
1712 4.8215
1713 4.8806
1714 4.8681
1715 4.8565
1716 4.827
1717 4.8926
1718 4.8569
1719 4.8565
1720 4.8559
1721 4.8433
1722 4.8439
1723 4.8309
1724 4.8377
1725 4.8281
1726 4.8384
1727 4.8445
1728 4.8165
1729 4.8204
1730 4.7891
1731 4.7994
1732 4.795
1733 4.7618
1734 4.7252
1735 4.7107
1736 4.7075
1737 4.7077
1738 4.7395
1739 4.7538
1740 4.7612
1741 4.7818
1742 4.7887
1743 4.7824
1744 4.7781
1745 4.7827
1746 4.7759
1747 4.7699
1748 4.7684
1749 4.5305
1750 4.9632
1751 5.2155
1752 5.2763
1753 5.1575
1754 5.0993
1755 4.9709
1756 4.9321
1757 4.9819
1758 4.9825
1759 4.9233
1760 4.9361
1761 4.8921
1762 4.8359
1763 4.8791
1764 4.8459
1765 4.8664
1766 4.8709
1767 4.8673
1768 4.8374
1769 4.8264
1770 4.7968
1771 4.7936
1772 4.7669
1773 4.7307
1774 4.7212
1775 4.7284
1776 4.7631
1777 4.7399
1778 4.7595
1779 4.762
1780 4.7628
1781 4.7443
1782 4.7273
1783 4.7243
1784 4.722
1785 4.7169
1786 4.7328
1787 4.7342
1788 4.7452
1789 4.7421
1790 4.7489
1791 4.7473
1792 4.7452
1793 4.7455
1794 4.7405
1795 4.7567
1796 4.7593
1797 4.7436
1798 4.7264
1799 4.4295
1800 4.3882
1801 4.4996
1802 4.4107
1803 4.6807
1804 4.5885
1805 4.7064
1806 4.7374
1807 4.7922
1808 4.7449
1809 4.6875
1810 4.7091
1811 4.6873
1812 4.7706
1813 4.69
1814 4.6647
1815 4.7635
1816 4.7887
1817 4.7218
1818 4.7325
1819 4.7883
1820 4.7977
1821 4.7985
1822 4.7733
1823 4.7778
1824 4.7718
1825 4.776
1826 4.7895
1827 4.776
1828 4.8033
1829 4.7782
1830 4.7658
1831 4.7902
1832 4.8089
1833 4.8079
1834 4.8106
1835 4.8451
1836 4.8437
1837 4.8409
1838 4.8304
1839 4.8336
1840 4.8483
1841 4.8476
1842 4.8262
1843 4.842
1844 4.8317
1845 4.8323
1846 4.8539
1847 4.8368
1848 4.823
1849 4.4398
1850 4.8682
1851 4.6123
1852 4.5803
1853 4.7504
1854 4.6196
1855 4.6527
1856 4.7664
1857 4.7179
1858 4.702
1859 4.6609
1860 4.7445
1861 4.7131
1862 4.7023
1863 4.729
1864 4.7638
1865 4.7321
1866 4.7674
1867 4.7779
1868 4.7735
1869 4.7511
1870 4.7573
1871 4.7613
1872 4.7501
1873 4.7759
1874 4.7585
1875 4.7731
1876 4.7596
1877 4.7235
1878 4.7632
1879 4.75
1880 4.7193
1881 4.7288
1882 4.7338
1883 4.7298
1884 4.7153
1885 4.7215
1886 4.7429
1887 4.7598
1888 4.7518
1889 4.7602
1890 4.7722
1891 4.7968
1892 4.8031
1893 4.8141
1894 4.8159
1895 4.8026
1896 4.7826
1897 4.7841
1898 4.7691
1899 4.7422
1900 4.932
1901 4.649
1902 4.6577
1903 4.6732
1904 4.7154
1905 4.7327
1906 4.6375
1907 4.6264
1908 4.5776
1909 4.6105
1910 4.6315
1911 4.6265
1912 4.6639
1913 4.6399
1914 4.6453
1915 4.6449
1916 4.6392
1917 4.6693
1918 4.7073
1919 4.7107
1920 4.7016
1921 4.6761
1922 4.6607
1923 4.6321
1924 4.6218
1925 4.629
1926 4.6186
1927 4.6181
1928 4.6489
1929 4.6125
1930 4.6358
1931 4.6586
1932 4.649
1933 4.6608
1934 4.6599
1935 4.6543
1936 4.6703
1937 4.6823
1938 4.6899
1939 4.6952
1940 4.7114
1941 4.7032
1942 4.7063
1943 4.718
1944 4.7234
1945 4.7268
1946 4.7134
1947 4.7039
1948 4.7266
1949 5.3557
1950 4.9965
1951 5.1608
1952 5.1243
1953 5.0467
1954 5.1244
1955 5.0224
1956 5.0014
1957 4.9822
1958 4.9462
1959 4.9267
1960 4.981
1961 4.9582
1962 4.9078
1963 4.8878
1964 4.8845
1965 4.8355
1966 4.8137
1967 4.8027
1968 4.8251
1969 4.8008
1970 4.8049
1971 4.7761
1972 4.7737
1973 4.7948
1974 4.8433
1975 4.8397
1976 4.8892
1977 4.9223
1978 4.9307
1979 4.9327
1980 4.9117
1981 4.9076
1982 4.9184
1983 4.936
1984 4.9459
1985 4.949
1986 4.9159
1987 4.9178
1988 4.9063
1989 4.9251
1990 4.9258
1991 4.9163
1992 4.8968
1993 4.881
1994 4.875
1995 4.8818
1996 4.8716
1997 4.8763
1998 4.8653
1999 4.9006
2000 5.1445
2001 5.2368
2002 5.1979
2003 4.9385
2004 4.9289
2005 4.8614
2006 4.8577
2007 4.8528
2008 4.8577
2009 4.9291
2010 4.8416
2011 4.9112
2012 4.956
2013 4.9064
2014 4.8632
2015 4.8316
2016 4.86
2017 4.9284
2018 4.8887
2019 4.8412
2020 4.8759
2021 4.917
2022 4.9222
2023 4.9651
2024 4.9824
2025 4.9753
2026 4.9729
2027 4.9599
2028 4.9525
2029 4.9694
2030 4.9755
2031 4.9988
2032 4.9675
2033 4.9702
2034 4.9669
2035 4.9276
2036 4.9361
2037 4.9178
2038 4.9005
2039 4.9094
2040 4.9006
2041 4.885
2042 4.8813
2043 4.8765
2044 4.8786
2045 4.8602
2046 4.8553
2047 4.8631
2048 4.8581
2049 5.2044
2050 4.9919
2051 4.9122
2052 4.7753
2053 4.8627
2054 4.8674
2055 4.8971
2056 4.8576
2057 4.8869
2058 4.8621
2059 4.843
2060 4.8789
2061 4.8687
2062 4.9082
2063 4.9438
2064 4.9811
2065 4.9916
2066 4.9609
2067 4.9319
2068 4.9024
2069 4.8887
2070 4.8662
2071 4.8861
2072 4.9188
2073 4.8952
2074 4.9433
2075 4.9338
2076 4.9524
2077 4.9591
2078 4.9496
2079 4.9589
2080 4.9398
2081 4.9423
2082 4.9626
2083 4.9599
2084 4.9698
2085 4.9644
2086 4.9792
2087 5.0142
2088 4.9957
2089 4.9697
2090 4.9591
2091 4.9502
2092 4.9593
2093 4.9555
2094 4.9645
2095 4.9528
2096 4.9534
2097 4.9521
2098 4.9429
2099 4.131
2100 4.2102
2101 4.2712
2102 4.4338
2103 4.4807
2104 4.4788
2105 4.5132
2106 4.5138
2107 4.5044
2108 4.6407
2109 4.6417
2110 4.6454
2111 4.719
2112 4.7796
2113 4.7923
2114 4.7645
2115 4.7789
2116 4.7441
2117 4.714
2118 4.7198
2119 4.7476
2120 4.7671
2121 4.7491
2122 4.7868
2123 4.7939
2124 4.8153
2125 4.8171
2126 4.7841
2127 4.7614
2128 4.7775
2129 4.7634
2130 4.7743
2131 4.7746
2132 4.787
2133 4.7951
2134 4.8218
2135 4.8088
2136 4.8096
2137 4.8181
2138 4.8252
2139 4.8501
2140 4.8344
2141 4.818
2142 4.8148
2143 4.8113
2144 4.8033
2145 4.7918
2146 4.7832
2147 4.7757
2148 4.7399
2149 5.2201
2150 5.2231
2151 4.887
2152 4.9754
2153 4.9827
2154 5.1505
2155 5.1493
2156 5.1138
2157 5.0667
2158 4.9626
2159 4.9718
2160 4.9218
2161 4.8626
2162 4.8745
2163 4.8583
2164 4.9745
2165 4.9498
2166 4.9378
2167 4.9385
2168 4.9427
2169 4.9872
2170 5.0252
2171 5.0374
2172 5.0279
2173 5.0099
2174 5.018
2175 4.998
2176 4.9854
2177 5.0004
2178 4.9852
2179 4.9667
2180 4.9487
2181 4.9279
2182 4.9181
2183 4.9024
2184 4.9246
2185 4.941
2186 4.9326
2187 4.9227
2188 4.922
2189 4.9154
2190 4.9164
2191 4.9129
2192 4.8961
2193 4.9097
2194 4.8973
2195 4.9125
2196 4.9087
2197 4.9082
2198 5.2079
2199 5.1801
2200 5.0239
2201 5.0906
2202 4.9518
2203 5.0432
2204 4.9888
2205 4.8557
2206 4.7719
2207 4.836
2208 4.8877
2209 4.9175
2210 4.9866
2211 4.9465
2212 4.9246
2213 4.9221
2214 4.9498
2215 4.9263
2216 4.9091
2217 4.9023
2218 4.8984
2219 4.8848
2220 4.9004
2221 4.9077
2222 4.9
2223 4.918
2224 4.9078
2225 4.8942
2226 4.8696
2227 4.8816
2228 4.869
2229 4.8528
2230 4.8753
2231 4.8762
2232 4.9109
2233 4.9279
2234 4.9216
2235 4.9456
2236 4.9722
2237 4.9802
2238 4.9735
2239 4.9531
2240 4.964
2241 4.9577
2242 4.9433
2243 4.9173
2244 4.9299
2245 4.9504
2246 4.9408
2247 4.9485
2248 4.7723
2249 4.8786
2250 4.6855
2251 4.8616
2252 5.0784
2253 4.8322
2254 4.791
2255 4.8668
2256 4.8827
2257 4.8241
2258 4.8066
2259 4.7617
2260 4.8497
2261 4.7986
2262 4.8023
2263 4.8071
2264 4.8351
2265 4.8359
2266 4.8406
2267 4.8129
2268 4.8137
2269 4.8098
2270 4.8318
2271 4.8459
2272 4.818
2273 4.8347
2274 4.8673
2275 4.8581
2276 4.8583
2277 4.8831
2278 4.8853
2279 4.8811
2280 4.8696
2281 4.8879
2282 4.8772
2283 4.8541
2284 4.8727
2285 4.8834
2286 4.9033
2287 4.9077
2288 4.9095
2289 4.9106
2290 4.911
2291 4.8928
2292 4.8871
2293 4.9051
2294 4.9142
2295 4.9178
2296 4.9038
2297 4.9004
2298 4.2885
2299 4.236
2300 4.6026
2301 4.6491
2302 4.711
2303 4.8453
2304 4.7539
2305 4.717
2306 4.632
2307 4.6572
2308 4.6761
2309 4.6499
2310 4.7263
2311 4.708
2312 4.7346
2313 4.7247
2314 4.737
2315 4.7284
2316 4.7857
2317 4.7776
2318 4.8327
2319 4.8316
2320 4.8395
2321 4.8605
2322 4.8761
2323 4.8738
2324 4.8505
2325 4.8315
2326 4.825
2327 4.8293
2328 4.8188
2329 4.8477
2330 4.8319
2331 4.7958
2332 4.7869
2333 4.7827
2334 4.8007
2335 4.8125
2336 4.8204
2337 4.8637
2338 4.8585
2339 4.8564
2340 4.8703
2341 4.8816
2342 4.8785
2343 4.8616
2344 4.8946
2345 4.9074
2346 4.8979
2347 4.8882
2348 4.3954
2349 5.0014
2350 4.6848
2351 4.6861
2352 4.8951
2353 4.7982
2354 4.8593
2355 4.8416
2356 4.8398
2357 4.8999
2358 4.9861
2359 5.0704
2360 5.1067
2361 5.0369
2362 5.0717
2363 5.0872
2364 5.1296
2365 5.0968
2366 5.083
2367 5.0611
2368 5.0424
2369 5.0221
2370 5.0147
2371 5.0172
2372 5.0619
2373 5.1019
2374 5.0868
2375 5.0889
2376 5.0796
2377 5.0873
2378 5.0541
2379 5.0595
2380 5.0422
2381 5.0023
2382 5.014
2383 5.017
2384 5.0371
2385 5.0392
2386 5.0141
2387 4.9983
2388 4.9832
2389 4.967
2390 4.9552
2391 4.9635
2392 4.9495
2393 4.9517
2394 4.9581
2395 4.9551
2396 4.9478
2397 4.938
2398 4.1991
2399 4.0439
2400 4.2088
2401 4.2054
2402 4.1708
2403 4.3828
2404 4.4006
2405 4.491
2406 4.5137
2407 4.4488
2408 4.471
2409 4.4737
2410 4.4572
2411 4.471
2412 4.46
2413 4.494
2414 4.5364
2415 4.6028
2416 4.5676
2417 4.5958
2418 4.6062
2419 4.5999
2420 4.601
2421 4.5952
2422 4.6259
2423 4.639
2424 4.6667
2425 4.6904
2426 4.6938
2427 4.7153
2428 4.7043
2429 4.6854
2430 4.6977
2431 4.7011
2432 4.6836
2433 4.6965
2434 4.6833
2435 4.6715
2436 4.6553
2437 4.643
2438 4.6377
2439 4.6547
2440 4.6443
2441 4.6474
2442 4.6442
2443 4.6595
2444 4.6569
2445 4.6686
2446 4.6762
2447 4.682
2448 4.69
2449 4.735
2450 4.6657
2451 4.6614
2452 4.6887
2453 4.661
2454 4.6648
2455 4.5858
2456 4.5667
2457 4.5813
2458 4.5154
2459 4.5501
2460 4.5372
2461 4.537
2462 4.4957
2463 4.4983
2464 4.4467
2465 4.465
2466 4.4578
2467 4.5054
2468 4.5216
2469 4.5611
2470 4.5719
2471 4.575
2472 4.5767
2473 4.6099
2474 4.6282
2475 4.6153
2476 4.6133
2477 4.6065
2478 4.5753
2479 4.5791
2480 4.5853
2481 4.5919
2482 4.6152
2483 4.6204
2484 4.6199
2485 4.6358
2486 4.6205
2487 4.6206
2488 4.6123
2489 4.6061
2490 4.6064
2491 4.598
2492 4.5961
2493 4.6059
2494 4.6183
2495 4.6033
2496 4.6079
2497 4.6249
2498 4.2779
2499 4.1976
2500 4.2974
2501 4.2688
2502 4.4667
2503 4.3732
2504 4.4688
2505 4.5686
2506 4.6157
2507 4.5773
2508 4.6178
2509 4.646
2510 4.7156
2511 4.7303
2512 4.7129
2513 4.7392
2514 4.7188
2515 4.7906
2516 4.7324
2517 4.773
2518 4.7757
2519 4.765
2520 4.7309
2521 4.7139
2522 4.7142
2523 4.7365
2524 4.7429
2525 4.74
2526 4.7196
2527 4.6996
2528 4.7166
2529 4.7075
2530 4.6809
2531 4.7194
2532 4.7051
2533 4.6945
2534 4.7161
2535 4.7154
2536 4.7029
2537 4.7139
2538 4.7115
2539 4.7096
2540 4.7371
2541 4.7351
2542 4.7279
2543 4.7292
2544 4.7207
2545 4.7145
2546 4.7119
2547 4.7153
2548 5.1652
2549 4.6777
2550 4.9112
2551 4.9154
2552 4.8125
2553 4.8587
2554 4.7732
2555 4.8239
2556 4.7367
2557 4.7177
2558 4.6948
2559 4.6885
2560 4.7229
2561 4.6876
2562 4.7061
2563 4.6945
2564 4.7393
2565 4.7496
2566 4.783
2567 4.77
2568 4.7523
2569 4.7382
2570 4.7032
2571 4.6716
2572 4.6545
2573 4.6327
2574 4.6196
2575 4.6221
2576 4.6092
2577 4.6022
2578 4.6118
2579 4.6087
2580 4.6109
2581 4.6023
2582 4.6153
2583 4.594
2584 4.6112
2585 4.6105
2586 4.6099
2587 4.6064
2588 4.6219
2589 4.6125
2590 4.6083
2591 4.6082
2592 4.6109
2593 4.6053
2594 4.615
2595 4.6108
2596 4.6151
2597 4.6263
2598 4.5324
2599 4.3858
2600 4.4681
2601 4.4398
2602 4.3952
2603 4.3968
2604 4.4392
2605 4.4794
2606 4.5747
2607 4.6174
2608 4.5882
2609 4.5382
2610 4.5349
2611 4.539
2612 4.5463
2613 4.5498
2614 4.5748
2615 4.6
2616 4.6297
2617 4.6459
2618 4.6308
2619 4.6403
2620 4.6626
2621 4.7095
2622 4.74
2623 4.7157
2624 4.697
2625 4.6986
2626 4.7116
2627 4.7056
2628 4.6988
2629 4.692
2630 4.6816
2631 4.6833
2632 4.7038
2633 4.6812
2634 4.6752
2635 4.6866
2636 4.6842
2637 4.6801
2638 4.6988
2639 4.6756
2640 4.6839
2641 4.6668
2642 4.6514
2643 4.647
2644 4.6499
2645 4.6324
2646 4.6272
2647 4.6208
2648 5.6276
2649 5.2137
2650 5.0495
2651 4.9695
2652 5.1723
2653 5.0017
2654 4.9778
2655 4.8693
2656 4.7379
2657 4.7443
2658 4.7338
2659 4.8018
2660 4.7294
2661 4.7382
2662 4.7791
2663 4.7655
2664 4.7599
2665 4.7689
2666 4.7412
2667 4.7501
2668 4.8014
2669 4.7527
2670 4.7283
2671 4.7398
2672 4.7452
2673 4.7392
2674 4.7855
2675 4.7901
2676 4.7881
2677 4.7682
2678 4.7659
2679 4.7473
2680 4.7403
2681 4.7668
2682 4.7638
2683 4.7662
2684 4.7357
2685 4.7292
2686 4.7294
2687 4.7182
2688 4.7058
2689 4.714
2690 4.6847
2691 4.6875
2692 4.6967
2693 4.7189
2694 4.7144
2695 4.7341
2696 4.7318
2697 4.7434
2698 4.8639
2699 4.5373
2700 4.5691
2701 4.4861
2702 4.4378
2703 4.577
2704 4.7187
2705 4.725
2706 4.6139
2707 4.6528
2708 4.718
2709 4.7048
2710 4.7031
2711 4.6613
2712 4.6416
2713 4.6154
2714 4.6298
2715 4.6419
2716 4.6555
2717 4.7066
2718 4.6777
2719 4.6988
2720 4.707
2721 4.6816
2722 4.7157
2723 4.7302
2724 4.7098
2725 4.6918
2726 4.6705
2727 4.6764
2728 4.6556
2729 4.6386
2730 4.6572
2731 4.6739
2732 4.6555
2733 4.6601
2734 4.6683
2735 4.6533
2736 4.6367
2737 4.6468
2738 4.6526
2739 4.6411
2740 4.6634
2741 4.6619
2742 4.6767
2743 4.6739
2744 4.6993
2745 4.6944
2746 4.694
2747 4.6894
2748 3.4852
2749 3.8266
2750 3.8629
2751 4.3745
2752 4.4633
2753 4.4804
2754 4.4142
2755 4.4665
2756 4.5491
2757 4.5952
2758 4.5913
2759 4.6146
2760 4.6485
2761 4.6815
2762 4.6847
2763 4.7296
2764 4.715
2765 4.7137
2766 4.7276
2767 4.7203
2768 4.7001
2769 4.7544
2770 4.7861
2771 4.7812
2772 4.813
2773 4.7898
2774 4.7751
2775 4.7479
2776 4.7438
2777 4.7329
2778 4.6935
2779 4.6919
2780 4.6773
2781 4.6797
2782 4.648
2783 4.648
2784 4.6776
2785 4.6553
2786 4.6531
2787 4.6559
2788 4.6765
2789 4.6781
2790 4.6623
2791 4.6564
2792 4.6579
2793 4.6588
2794 4.649
2795 4.6484
2796 4.6522
2797 4.6661
2798 4.5652
2799 4.8084
2800 4.8255
2801 4.8611
2802 4.8466
2803 4.7357
2804 4.7994
2805 4.719
2806 4.6437
2807 4.6264
2808 4.5555
2809 4.5797
2810 4.5469
2811 4.549
2812 4.5942
2813 4.6267
2814 4.6533
2815 4.6857
2816 4.6887
2817 4.7081
2818 4.715
2819 4.7576
2820 4.7726
2821 4.8744
2822 4.8502
2823 4.8292
2824 4.7811
2825 4.7788
2826 4.7861
2827 4.8259
2828 4.798
2829 4.8043
2830 4.7747
2831 4.7832
2832 4.7813
2833 4.7789
2834 4.7732
2835 4.7731
2836 4.7684
2837 4.7647
2838 4.7518
2839 4.7618
2840 4.7461
2841 4.7474
2842 4.7505
2843 4.7522
2844 4.7595
2845 4.7727
2846 4.7787
2847 4.6493
2848 4.4274
2849 4.7382
2850 4.8214
2851 4.7477
2852 4.6518
2853 4.5575
2854 4.6161
2855 4.6845
2856 4.6879
2857 4.6748
2858 4.6335
2859 4.665
2860 4.6123
2861 4.6032
2862 4.609
2863 4.6215
2864 4.642
2865 4.6063
2866 4.6363
2867 4.6047
2868 4.6029
2869 4.638
2870 4.6538
2871 4.7002
2872 4.6894
2873 4.6758
2874 4.6928
2875 4.6662
2876 4.6719
2877 4.6744
2878 4.6858
2879 4.6886
2880 4.705
2881 4.6937
2882 4.6886
2883 4.6755
2884 4.6696
2885 4.6727
2886 4.6721
2887 4.6716
2888 4.6575
2889 4.6403
2890 4.6379
2891 4.6291
2892 4.6506
2893 4.6635
2894 4.6695
2895 4.6609
2896 4.6697
2897 4.502
2898 4.8662
2899 4.6447
2900 4.7399
2901 4.6488
2902 4.6154
2903 4.666
2904 4.7705
2905 4.6863
2906 4.6861
2907 4.6358
2908 4.6635
2909 4.6659
2910 4.6772
2911 4.7414
2912 4.7461
2913 4.7198
2914 4.7128
2915 4.6898
2916 4.6764
2917 4.6969
2918 4.7199
2919 4.73
2920 4.7085
2921 4.7098
2922 4.6938
2923 4.6961
2924 4.6811
2925 4.6508
2926 4.6647
2927 4.662
2928 4.6801
2929 4.6756
2930 4.6815
2931 4.681
2932 4.6704
2933 4.6763
2934 4.6881
2935 4.6787
2936 4.6993
2937 4.7163
2938 4.7097
2939 4.7215
2940 4.7036
2941 4.7015
2942 4.7001
2943 4.7202
2944 4.7055
2945 4.7058
2946 4.7155
2947 4.0187
2948 4.0448
2949 3.8728
2950 3.8968
2951 3.8503
2952 3.9308
2953 4.225
2954 4.2478
2955 4.2517
2956 4.3747
2957 4.4224
2958 4.4918
2959 4.4989
2960 4.5487
2961 4.5615
2962 4.5745
2963 4.555
2964 4.5748
2965 4.6013
2966 4.5987
2967 4.6191
2968 4.6294
2969 4.6275
2970 4.6023
2971 4.6424
2972 4.6338
2973 4.6375
2974 4.6561
2975 4.6523
2976 4.6592
2977 4.6368
2978 4.6065
2979 4.6017
2980 4.6172
2981 4.6132
2982 4.6002
2983 4.6056
2984 4.6072
2985 4.6103
2986 4.6189
2987 4.6316
2988 4.6605
2989 4.6895
2990 4.6942
2991 4.7195
2992 4.7151
2993 4.7
2994 4.6733
2995 4.6717
2996 4.6647
2997 4.0178
2998 4.2106
2999 4.6083
3000 4.7094
3001 4.4921
3002 4.3474
3003 4.5073
3004 4.5947
3005 4.5666
3006 4.6005
3007 4.6349
3008 4.6773
3009 4.7073
3010 4.7018
3011 4.7229
3012 4.7136
3013 4.6795
3014 4.6833
3015 4.721
3016 4.7415
3017 4.7847
3018 4.7602
3019 4.7774
3020 4.7486
3021 4.7645
3022 4.8297
3023 4.8434
3024 4.8572
3025 4.853
3026 4.8336
3027 4.8274
3028 4.8431
3029 4.816
3030 4.8391
3031 4.7999
3032 4.8074
3033 4.8183
3034 4.8081
3035 4.8162
3036 4.8027
3037 4.8074
3038 4.7942
3039 4.7815
3040 4.7692
3041 4.7876
3042 4.7877
3043 4.7875
3044 4.788
3045 4.7743
3046 4.7649
3047 5.1994
3048 4.9336
3049 4.9479
3050 4.8081
3051 4.7883
3052 4.7147
3053 4.6553
3054 4.6445
3055 4.7628
3056 4.8346
3057 4.8519
3058 4.9652
3059 4.9497
3060 4.9615
3061 4.9739
3062 4.9334
3063 4.8784
3064 4.8768
3065 4.8847
3066 4.9454
3067 4.9335
3068 4.8985
3069 4.9215
3070 4.913
3071 4.9125
3072 4.8894
3073 4.8849
3074 4.8878
3075 4.8852
3076 4.8922
3077 4.8911
3078 4.8675
3079 4.8776
3080 4.8723
3081 4.8633
3082 4.9057
3083 4.9068
3084 4.8975
3085 4.8781
3086 4.8796
3087 4.9156
3088 4.9326
3089 4.9193
3090 4.9069
3091 4.9087
3092 4.917
3093 4.9005
3094 4.8888
3095 4.9004
3096 4.8878
3097 3.5059
3098 3.8073
3099 4.0788
3100 3.8893
3101 3.9473
3102 4.1689
3103 4.2148
3104 4.3838
3105 4.3597
3106 4.4821
3107 4.4152
3108 4.485
3109 4.4913
3110 4.4737
3111 4.462
3112 4.4862
3113 4.5121
3114 4.518
3115 4.5727
3116 4.5822
3117 4.5872
3118 4.5381
3119 4.5027
3120 4.5128
3121 4.5325
3122 4.5525
3123 4.5974
3124 4.6094
3125 4.5871
3126 4.6246
3127 4.626
3128 4.6455
3129 4.6343
3130 4.6576
3131 4.6589
3132 4.6492
3133 4.6583
3134 4.6693
3135 4.6951
3136 4.6972
3137 4.6876
3138 4.7133
3139 4.7126
3140 4.7163
3141 4.6963
3142 4.6848
3143 4.6912
3144 4.6846
3145 4.699
3146 4.7049
3147 5.1856
3148 4.847
3149 4.9993
3150 4.6433
3151 4.8519
3152 4.936
3153 4.9209
3154 4.9919
3155 4.9638
3156 4.967
3157 4.945
3158 4.8364
3159 4.837
3160 4.8423
3161 4.8888
3162 4.8538
3163 4.8326
3164 4.8433
3165 4.8297
3166 4.8062
3167 4.7598
3168 4.7478
3169 4.7461
3170 4.7421
3171 4.7623
3172 4.7496
3173 4.7466
3174 4.7606
3175 4.7649
3176 4.764
3177 4.7292
3178 4.7353
3179 4.7044
3180 4.6874
3181 4.6785
3182 4.6599
3183 4.6681
3184 4.6716
3185 4.6553
3186 4.6655
3187 4.6588
3188 4.6659
3189 4.6654
3190 4.6712
3191 4.6659
3192 4.6496
3193 4.642
3194 4.6339
3195 4.6306
3196 4.628
3197 5.0559
3198 4.9797
3199 4.5181
3200 4.3743
3201 4.2263
3202 4.2409
3203 4.2211
3204 4.2589
3205 4.2369
3206 4.236
3207 4.2719
3208 4.3065
3209 4.319
3210 4.2712
3211 4.2633
3212 4.2865
3213 4.2869
3214 4.299
3215 4.3069
3216 4.3463
3217 4.2937
3218 4.3107
3219 4.3358
3220 4.3506
3221 4.3686
3222 4.3732
3223 4.4227
3224 4.4168
3225 4.4262
3226 4.4109
3227 4.396
3228 4.3895
3229 4.3821
3230 4.3948
3231 4.4168
3232 4.4184
3233 4.4036
3234 4.4168
3235 4.4192
3236 4.4049
3237 4.4135
3238 4.4305
3239 4.4293
3240 4.444
3241 4.4178
3242 4.4171
3243 4.4039
3244 4.4099
3245 4.3984
3246 4.3842
3247 4.9463
3248 5.0194
3249 4.6364
3250 4.5305
3251 4.38
3252 4.3639
3253 4.3912
3254 4.4991
3255 4.5544
3256 4.4706
3257 4.4322
3258 4.4294
3259 4.4073
3260 4.4181
3261 4.4421
3262 4.4809
3263 4.4461
3264 4.4544
3265 4.4573
3266 4.4616
3267 4.4715
3268 4.4654
3269 4.5054
3270 4.4706
3271 4.4981
3272 4.4886
3273 4.5049
3274 4.4927
3275 4.4876
3276 4.5099
3277 4.4974
3278 4.4831
3279 4.4628
3280 4.4535
3281 4.4585
3282 4.4513
3283 4.4495
3284 4.4368
3285 4.4253
3286 4.4205
3287 4.4201
3288 4.4377
3289 4.4574
3290 4.4761
3291 4.5054
3292 4.4855
3293 4.4807
3294 4.4743
3295 4.4749
3296 4.4588
3297 4.8982
3298 4.9006
3299 5.1044
3300 4.8612
3301 4.8046
3302 4.7601
3303 4.8031
3304 4.7002
3305 4.5975
3306 4.6748
3307 4.6542
3308 4.6718
3309 4.6307
3310 4.6577
3311 4.6326
3312 4.647
3313 4.6216
3314 4.6149
3315 4.6288
3316 4.6292
3317 4.6436
3318 4.6187
3319 4.5996
3320 4.58
3321 4.5695
3322 4.571
3323 4.5626
3324 4.564
3325 4.5899
3326 4.5791
3327 4.5475
3328 4.5416
3329 4.5537
3330 4.5584
3331 4.561
3332 4.5693
3333 4.5872
3334 4.5786
3335 4.5593
3336 4.5734
3337 4.5656
3338 4.5701
3339 4.5531
3340 4.5501
3341 4.5509
3342 4.5405
3343 4.5383
3344 4.5595
3345 4.5414
3346 4.5431
3347 4.2043
3348 4.4261
3349 4.5508
3350 4.7253
3351 4.6187
3352 4.5534
3353 4.5543
3354 4.5467
3355 4.5334
3356 4.4348
3357 4.3473
3358 4.3527
3359 4.3714
3360 4.3459
3361 4.3752
3362 4.4224
3363 4.4206
3364 4.4337
3365 4.4657
3366 4.4432
3367 4.4482
3368 4.4375
3369 4.4294
3370 4.4509
3371 4.4468
3372 4.469
3373 4.4511
3374 4.4207
3375 4.4546
3376 4.4483
3377 4.4638
3378 4.4595
3379 4.4529
3380 4.4337
3381 4.4222
3382 4.4097
3383 4.4213
3384 4.4416
3385 4.4267
3386 4.4541
3387 4.4414
3388 4.4526
3389 4.4631
3390 4.4731
3391 4.4713
3392 4.4703
3393 4.4692
3394 4.4732
3395 4.4767
3396 4.4682
3397 4.2743
3398 4.1308
3399 3.9633
3400 4.1951
3401 4.2281
3402 4.4479
3403 4.4652
3404 4.4022
3405 4.5194
3406 4.5614
3407 4.5963
3408 4.5307
3409 4.5321
3410 4.5328
3411 4.5346
3412 4.5314
3413 4.5232
3414 4.4707
3415 4.5237
3416 4.49
3417 4.5112
3418 4.522
3419 4.4776
3420 4.4924
3421 4.516
3422 4.5327
3423 4.5473
3424 4.5334
3425 4.515
3426 4.5119
3427 4.4903
3428 4.5107
3429 4.5089
3430 4.5053
3431 4.5152
3432 4.514
3433 4.5144
3434 4.5244
3435 4.5445
3436 4.518
3437 4.49
3438 4.5047
3439 4.516
3440 4.5222
3441 4.5005
3442 4.4897
3443 4.4692
3444 4.4679
3445 4.4724
3446 4.4604
3447 4.557
3448 4.2406
3449 4.249
3450 4.232
3451 4.2554
3452 4.3168
3453 4.2453
3454 4.1938
3455 4.1849
3456 4.2747
3457 4.2685
3458 4.2692
3459 4.2482
3460 4.207
3461 4.255
3462 4.2167
3463 4.1746
3464 4.2096
3465 4.2256
3466 4.2504
3467 4.243
3468 4.2327
3469 4.2274
3470 4.2495
3471 4.2419
3472 4.2297
3473 4.1947
3474 4.231
3475 4.2687
3476 4.273
3477 4.3159
3478 4.3327
3479 4.315
3480 4.3174
3481 4.3132
3482 4.315
3483 4.3169
3484 4.3452
3485 4.3477
3486 4.337
3487 4.338
3488 4.3178
3489 4.3273
3490 4.3469
3491 4.3528
3492 4.3743
3493 4.381
3494 4.3708
3495 4.4036
3496 4.4124
3497 5.446
3498 4.9432
3499 5.0036
3500 4.669
3501 4.7856
3502 4.6809
3503 4.6905
3504 4.6796
3505 4.6492
3506 4.6336
3507 4.6531
3508 4.7181
3509 4.7007
3510 4.6276
3511 4.6818
3512 4.6414
3513 4.68
3514 4.6537
3515 4.6414
3516 4.6242
3517 4.635
3518 4.6473
3519 4.627
3520 4.6463
3521 4.6586
3522 4.6482
3523 4.6266
3524 4.6222
3525 4.6174
3526 4.6204
3527 4.638
3528 4.6147
3529 4.6043
3530 4.6288
3531 4.6162
3532 4.5996
3533 4.6024
3534 4.6183
3535 4.6113
3536 4.5882
3537 4.5917
3538 4.6073
3539 4.6205
3540 4.6302
3541 4.6212
3542 4.6189
3543 4.6233
3544 4.6186
3545 4.6252
3546 4.6323
3547 5.0746
3548 5.0358
3549 5.0068
3550 5.0746
3551 4.7556
3552 4.7349
3553 4.655
3554 4.7
3555 4.6974
3556 4.6656
3557 4.6436
3558 4.6491
3559 4.6674
3560 4.597
3561 4.578
3562 4.577
3563 4.5833
3564 4.5363
3565 4.5546
3566 4.5856
3567 4.5714
3568 4.5703
3569 4.5764
3570 4.5467
3571 4.57
3572 4.5844
3573 4.5687
3574 4.5747
3575 4.5441
3576 4.5252
3577 4.5472
3578 4.5384
3579 4.5416
3580 4.5688
3581 4.5624
3582 4.5803
3583 4.5736
3584 4.5891
3585 4.5876
3586 4.5961
3587 4.6004
3588 4.5852
3589 4.5917
3590 4.6103
3591 4.6041
3592 4.6018
3593 4.6066
3594 4.6266
3595 4.6309
3596 4.6486
3597 4.5936
3598 4.2544
3599 4.4244
3600 4.2478
3601 4.3553
3602 4.4357
3603 4.5041
3604 4.4829
3605 4.5985
3606 4.5781
3607 4.6219
3608 4.5948
3609 4.6149
3610 4.6057
3611 4.6205
3612 4.7023
3613 4.6791
3614 4.7067
3615 4.717
3616 4.7284
3617 4.6931
3618 4.6821
3619 4.6524
3620 4.6151
3621 4.606
3622 4.5746
3623 4.5664
3624 4.5622
3625 4.5701
3626 4.568
3627 4.5773
3628 4.5511
3629 4.5318
3630 4.5487
3631 4.5253
3632 4.5285
3633 4.5141
3634 4.5272
3635 4.5278
3636 4.5125
3637 4.5127
3638 4.499
3639 4.5018
3640 4.4958
3641 4.4951
3642 4.4812
3643 4.4816
3644 4.4903
3645 4.5059
3646 4.4984
3647 5.0731
3648 4.5263
3649 4.7507
3650 4.6938
3651 4.6353
3652 4.7363
3653 4.7408
3654 4.7667
3655 4.7289
3656 4.6916
3657 4.6792
3658 4.693
3659 4.6448
3660 4.6035
3661 4.577
3662 4.5752
3663 4.5454
3664 4.5284
3665 4.4846
3666 4.4807
3667 4.4697
3668 4.4647
3669 4.4717
3670 4.4716
3671 4.4754
3672 4.4726
3673 4.5032
3674 4.4904
3675 4.4927
3676 4.4975
3677 4.4832
3678 4.4921
3679 4.5064
3680 4.5492
3681 4.5407
3682 4.5599
3683 4.5717
3684 4.5545
3685 4.5747
3686 4.5781
3687 4.5712
3688 4.5589
3689 4.5401
3690 4.5399
3691 4.5759
3692 4.5889
3693 4.5919
3694 4.5977
3695 4.5889
3696 4.5846
3697 5.2752
3698 4.4606
3699 4.4782
3700 4.5301
3701 4.6296
3702 4.5561
3703 4.5771
3704 4.4968
3705 4.4955
3706 4.5033
3707 4.4531
3708 4.5422
3709 4.5764
3710 4.5497
3711 4.5168
3712 4.4972
3713 4.4758
3714 4.4484
3715 4.4373
3716 4.4984
3717 4.4877
3718 4.4732
3719 4.4654
3720 4.4662
3721 4.4641
3722 4.4703
3723 4.4909
3724 4.4666
3725 4.4894
3726 4.4861
3727 4.4682
3728 4.4307
3729 4.4517
3730 4.4488
3731 4.4506
3732 4.4718
3733 4.4661
3734 4.4539
3735 4.4412
3736 4.4399
3737 4.4323
3738 4.4317
3739 4.4412
3740 4.4454
3741 4.4463
3742 4.4448
3743 4.4405
3744 4.4586
3745 4.4505
3746 4.44
3747 4.749
3748 4.7664
3749 4.6583
3750 4.5109
3751 4.6381
3752 4.7655
3753 4.794
3754 4.7934
3755 4.793
3756 4.8434
3757 4.8815
3758 4.9003
3759 4.8278
3760 4.7447
3761 4.8271
3762 4.8139
3763 4.7658
3764 4.7299
3765 4.7314
3766 4.6939
3767 4.6756
3768 4.7086
3769 4.6982
3770 4.6563
3771 4.6507
3772 4.6503
3773 4.6373
3774 4.6409
3775 4.6284
3776 4.6371
3777 4.6327
3778 4.6206
3779 4.5959
3780 4.6223
3781 4.6141
3782 4.6148
3783 4.6197
3784 4.6258
3785 4.6202
3786 4.6336
3787 4.6426
3788 4.6473
3789 4.6326
3790 4.6297
3791 4.6346
3792 4.6145
3793 4.6005
3794 4.6078
3795 4.6067
3796 4.6146
3797 3.504
3798 3.8494
3799 3.7744
3800 4.2306
3801 4.3046
3802 4.3714
3803 4.5185
3804 4.5073
3805 4.5162
3806 4.5979
3807 4.594
3808 4.5808
3809 4.6163
3810 4.6679
3811 4.6951
3812 4.6897
3813 4.6304
3814 4.6326
3815 4.6112
3816 4.6163
3817 4.5847
3818 4.5701
3819 4.5483
3820 4.5488
3821 4.5854
3822 4.5927
3823 4.5635
3824 4.5395
3825 4.519
3826 4.5046
3827 4.5202
3828 4.5263
3829 4.5203
3830 4.5203
3831 4.5152
3832 4.5055
3833 4.4995
3834 4.503
3835 4.4981
3836 4.5024
3837 4.5015
3838 4.5027
3839 4.5105
3840 4.5103
3841 4.495
3842 4.482
3843 4.4914
3844 4.479
3845 4.4673
3846 4.4673
3847 4.1933
3848 4.9138
3849 4.7024
3850 4.6905
3851 4.7051
3852 4.778
3853 4.8386
3854 4.7708
3855 4.7733
3856 4.7223
3857 4.73
3858 4.6964
3859 4.6557
3860 4.5969
3861 4.6718
3862 4.7064
3863 4.7164
3864 4.7169
3865 4.7453
3866 4.7468
3867 4.7718
3868 4.7661
3869 4.7656
3870 4.7683
3871 4.8013
3872 4.8011
3873 4.7947
3874 4.7892
3875 4.8148
3876 4.8343
3877 4.8225
3878 4.8158
3879 4.7988
3880 4.7862
3881 4.7867
3882 4.7731
3883 4.7574
3884 4.7673
3885 4.7713
3886 4.7456
3887 4.7369
3888 4.7206
3889 4.7381
3890 4.7303
3891 4.7121
3892 4.7091
3893 4.7226
3894 4.7112
3895 4.7146
3896 4.7231
3897 4.5203
3898 4.6168
3899 4.7508
3900 4.8472
3901 4.7783
3902 4.8486
3903 4.6701
3904 4.6976
3905 4.6164
3906 4.6998
3907 4.6483
3908 4.6093
3909 4.5944
3910 4.5687
3911 4.5463
3912 4.5336
3913 4.5083
3914 4.526
3915 4.5344
3916 4.5466
3917 4.5336
3918 4.5328
3919 4.5222
3920 4.5437
3921 4.5581
3922 4.5659
3923 4.5621
3924 4.529
3925 4.5013
3926 4.5246
3927 4.5303
3928 4.5433
3929 4.5714
3930 4.5554
3931 4.5801
3932 4.5862
3933 4.5927
3934 4.5921
3935 4.5807
3936 4.5989
3937 4.5986
3938 4.6224
3939 4.6075
3940 4.6041
3941 4.5883
3942 4.5904
3943 4.5823
3944 4.5805
3945 4.5783
3946 6.0412
3947 5.4733
3948 5.0998
3949 4.9349
3950 4.9305
3951 4.8907
3952 4.8835
3953 4.8245
3954 4.8449
3955 4.8144
3956 4.7546
3957 4.7647
3958 4.6652
3959 4.6652
3960 4.7282
3961 4.7424
3962 4.7254
3963 4.733
3964 4.7471
3965 4.7814
3966 4.7538
3967 4.6776
3968 4.656
3969 4.6506
3970 4.6407
3971 4.6526
3972 4.6048
3973 4.5678
3974 4.5501
3975 4.5405
3976 4.5486
3977 4.5313
3978 4.5195
3979 4.4922
3980 4.483
3981 4.4726
3982 4.4797
3983 4.4761
3984 4.4613
3985 4.4792
3986 4.4825
3987 4.4563
3988 4.4678
3989 4.4605
3990 4.4505
3991 4.4767
3992 4.4653
3993 4.4714
3994 4.4642
3995 4.4566
3996 4.4156
3997 4.3819
3998 4.8697
3999 4.7622
4000 4.5127
4001 4.3782
4002 4.3447
4003 4.3572
4004 4.3888
4005 4.3638
4006 4.3866
4007 4.3796
4008 4.3242
4009 4.3219
4010 4.3616
4011 4.3161
4012 4.2946
4013 4.3399
4014 4.2966
4015 4.3258
4016 4.306
4017 4.3313
4018 4.3107
4019 4.2885
4020 4.2961
4021 4.3466
4022 4.3604
4023 4.3538
4024 4.3371
4025 4.3622
4026 4.3684
4027 4.3708
4028 4.3523
4029 4.3746
4030 4.373
4031 4.3649
4032 4.3603
4033 4.3477
4034 4.3654
4035 4.3569
4036 4.3474
4037 4.374
4038 4.3694
4039 4.3785
4040 4.3973
4041 4.3827
4042 4.3818
4043 4.3806
4044 4.3644
4045 4.3566
4046 4.433
4047 3.9569
4048 4.0618
4049 4.0626
4050 4.021
4051 4.2128
4052 4.2262
4053 4.2578
4054 4.2902
4055 4.2822
4056 4.3635
4057 4.4039
4058 4.373
4059 4.4381
4060 4.4739
4061 4.4393
4062 4.4389
4063 4.3957
4064 4.3815
4065 4.3673
4066 4.3382
4067 4.3584
4068 4.3286
4069 4.3435
4070 4.3527
4071 4.3505
4072 4.3387
4073 4.3988
4074 4.372
4075 4.3857
4076 4.3978
4077 4.3894
4078 4.3839
4079 4.3788
4080 4.3657
4081 4.3636
4082 4.3559
4083 4.3663
4084 4.3679
4085 4.3599
4086 4.3717
4087 4.3665
4088 4.3739
4089 4.3875
4090 4.3901
4091 4.4126
4092 4.414
4093 4.4231
4094 4.4155
4095 4.4172
4096 4.2588
4097 3.9386
4098 4.3949
4099 4.2211
4100 4.2581
4101 4.3013
4102 4.3836
4103 4.333
4104 4.3771
4105 4.4385
4106 4.407
4107 4.3686
4108 4.4244
4109 4.4069
4110 4.366
4111 4.4018
4112 4.3838
4113 4.3387
4114 4.3271
4115 4.3698
4116 4.3507
4117 4.3524
4118 4.3566
4119 4.3818
4120 4.3967
4121 4.4238
4122 4.4206
4123 4.3889
4124 4.3702
4125 4.3608
4126 4.369
4127 4.3795
4128 4.3803
4129 4.4001
4130 4.3778
4131 4.3654
4132 4.3519
4133 4.3726
4134 4.3729
4135 4.4087
4136 4.4177
4137 4.4161
4138 4.403
4139 4.3977
4140 4.39
4141 4.3844
4142 4.3737
4143 4.3842
4144 4.3809
4145 4.3876
4146 5.3899
4147 4.8234
4148 4.4228
4149 4.3082
4150 4.1791
4151 4.23
4152 4.2757
4153 4.1638
4154 4.1337
4155 4.1533
4156 4.0844
4157 4.2438
4158 4.2516
4159 4.2144
4160 4.1852
4161 4.1944
4162 4.1939
4163 4.1969
4164 4.1965
4165 4.1914
4166 4.1879
4167 4.2265
4168 4.2204
4169 4.2021
4170 4.2193
4171 4.2137
4172 4.1873
4173 4.1763
4174 4.1824
4175 4.1575
4176 4.187
4177 4.1868
4178 4.1719
4179 4.1795
4180 4.1639
4181 4.1889
4182 4.1891
4183 4.1741
4184 4.1962
4185 4.1932
4186 4.2191
4187 4.2167
4188 4.2308
4189 4.2371
4190 4.2511
4191 4.2518
4192 4.2654
4193 4.2865
4194 4.2771
4195 4.2744
4196 4.1606
4197 4.6809
4198 4.5645
4199 4.6376
4200 4.5633
4201 4.5121
4202 4.4162
4203 4.3728
4204 4.4818
4205 4.5117
4206 4.4494
4207 4.4705
4208 4.4075
4209 4.4259
4210 4.396
4211 4.3999
4212 4.3787
4213 4.3745
4214 4.3668
4215 4.3743
4216 4.3478
4217 4.3334
4218 4.3322
4219 4.3279
4220 4.3196
4221 4.3175
4222 4.299
4223 4.289
4224 4.3039
4225 4.3224
4226 4.3026
4227 4.3192
4228 4.3015
4229 4.3246
4230 4.3333
4231 4.3141
4232 4.3109
4233 4.3107
4234 4.3305
4235 4.3242
4236 4.3318
4237 4.3132
4238 4.3067
4239 4.3183
4240 4.3272
4241 4.3318
4242 4.3332
4243 4.3446
4244 4.3555
4245 4.362
4246 4.5852
4247 4.8207
4248 4.6754
4249 4.7729
4250 4.7964
4251 4.826
4252 4.9295
4253 4.8649
4254 4.6915
4255 4.5502
4256 4.6411
4257 4.7301
4258 4.7409
4259 4.7282
4260 4.6927
4261 4.6398
4262 4.6244
4263 4.583
4264 4.5492
4265 4.5363
4266 4.4906
4267 4.5003
4268 4.4659
4269 4.4933
4270 4.4819
4271 4.4594
4272 4.4443
4273 4.4512
4274 4.464
4275 4.4764
4276 4.4739
4277 4.4288
4278 4.4344
4279 4.4456
4280 4.4471
4281 4.4327
4282 4.4441
4283 4.4872
4284 4.4946
4285 4.5002
4286 4.5217
4287 4.5283
4288 4.5217
4289 4.5275
4290 4.5277
4291 4.5235
4292 4.5313
4293 4.5188
4294 4.5229
4295 4.91
4296 4.6114
4297 4.6556
4298 4.5245
4299 4.5206
4300 4.4701
4301 4.5034
4302 4.5087
4303 4.3954
4304 4.3466
4305 4.315
4306 4.3094
4307 4.4055
4308 4.4671
4309 4.4919
4310 4.474
4311 4.4906
4312 4.4996
4313 4.4996
4314 4.553
4315 4.5906
4316 4.5711
4317 4.5804
4318 4.5648
4319 4.5988
4320 4.5984
4321 4.6009
4322 4.5902
4323 4.5886
4324 4.5722
4325 4.5713
4326 4.575
4327 4.5455
4328 4.5285
4329 4.5342
4330 4.5159
4331 4.5331
4332 4.5251
4333 4.5351
4334 4.5487
4335 4.5408
4336 4.5448
4337 4.5398
4338 4.5457
4339 4.5351
4340 4.5315
4341 4.5226
4342 4.5141
4343 4.5189
4344 4.5144
4345 4.4045
4346 4.4837
4347 4.7794
4348 4.5511
4349 4.4149
4350 4.3736
4351 4.2966
4352 4.4326
4353 4.3278
4354 4.3031
4355 4.2427
4356 4.3015
4357 4.2762
4358 4.3169
4359 4.3575
4360 4.4007
4361 4.3334
4362 4.3216
4363 4.2917
4364 4.3138
4365 4.3338
4366 4.3701
4367 4.381
4368 4.3733
4369 4.3684
4370 4.3646
4371 4.3769
4372 4.3805
4373 4.3573
4374 4.3487
4375 4.3218
4376 4.3358
4377 4.3036
4378 4.3216
4379 4.3241
4380 4.3299
4381 4.3066
4382 4.3081
4383 4.293
4384 4.2937
4385 4.2985
4386 4.3108
4387 4.3201
4388 4.3086
4389 4.2976
4390 4.2974
4391 4.281
4392 4.2826
4393 4.2874
4394 4.2897
4395 4.8141
4396 4.3121
4397 4.0725
4398 4.1237
4399 4.1654
4400 4.1776
4401 4.2501
4402 4.2979
4403 4.3475
4404 4.3125
4405 4.2282
4406 4.2425
4407 4.2679
4408 4.2423
4409 4.1975
4410 4.2246
4411 4.2124
4412 4.198
4413 4.1992
4414 4.213
4415 4.2587
4416 4.3144
4417 4.3184
4418 4.2862
4419 4.3207
4420 4.2988
4421 4.2799
4422 4.288
4423 4.2785
4424 4.2543
4425 4.2665
4426 4.2716
4427 4.273
4428 4.2894
4429 4.2874
4430 4.288
4431 4.319
4432 4.3335
4433 4.3456
4434 4.3574
4435 4.3429
4436 4.339
4437 4.3508
4438 4.3388
4439 4.3432
4440 4.3393
4441 4.3481
4442 4.3507
4443 4.3427
4444 4.348
4445 6.3233
4446 5.1999
4447 5.2617
4448 5.0848
4449 4.7261
4450 4.7326
4451 4.6528
4452 4.6565
4453 4.5864
4454 4.587
4455 4.5772
4456 4.4671
4457 4.4335
4458 4.4129
4459 4.4285
4460 4.3546
4461 4.4026
4462 4.3971
4463 4.4011
4464 4.3674
4465 4.3422
4466 4.3281
4467 4.3145
4468 4.3128
4469 4.3178
4470 4.3158
4471 4.316
4472 4.2865
4473 4.2748
4474 4.2885
4475 4.2654
4476 4.272
4477 4.287
4478 4.2678
4479 4.2716
4480 4.2961
4481 4.2952
4482 4.3035
4483 4.3251
4484 4.335
4485 4.3262
4486 4.342
4487 4.3334
4488 4.3361
4489 4.3488
4490 4.3452
4491 4.3378
4492 4.3533
4493 4.3501
4494 4.3591
4495 4.2377
4496 4.1036
4497 4.2527
4498 4.4467
4499 4.4646
4500 4.3818
4501 4.3613
4502 4.3543
4503 4.4107
4504 4.4275
4505 4.4718
4506 4.4474
4507 4.4135
4508 4.4479
4509 4.4669
4510 4.4968
4511 4.4288
4512 4.3852
4513 4.4136
4514 4.4121
4515 4.3997
4516 4.3877
4517 4.4219
4518 4.4589
4519 4.4968
4520 4.5008
4521 4.4939
4522 4.4947
4523 4.4903
4524 4.4582
4525 4.4455
4526 4.4518
4527 4.4573
4528 4.4712
4529 4.4534
4530 4.4698
4531 4.4948
4532 4.5081
4533 4.5277
4534 4.5052
4535 4.5067
4536 4.5073
4537 4.516
4538 4.5242
4539 4.5388
4540 4.5351
4541 4.5374
4542 4.5301
4543 4.5296
4544 4.5389
4545 3.5351
4546 3.5374
4547 3.6975
4548 3.8149
4549 3.9433
4550 4.0103
4551 4.0866
4552 4.1011
4553 4.1814
4554 4.2675
4555 4.2883
4556 4.3632
4557 4.3648
4558 4.3543
4559 4.3233
4560 4.2814
4561 4.2497
4562 4.2675
4563 4.2728
4564 4.232
4565 4.2376
4566 4.2448
4567 4.2492
4568 4.2788
4569 4.3066
4570 4.2896
4571 4.3021
4572 4.3093
4573 4.299
4574 4.3046
4575 4.2996
4576 4.2909
4577 4.3002
4578 4.3091
4579 4.2922
4580 4.2947
4581 4.3041
4582 4.3171
4583 4.3149
4584 4.34
4585 4.3134
4586 4.3369
4587 4.3341
4588 4.3381
4589 4.3512
4590 4.362
4591 4.3543
4592 4.362
4593 4.357
4594 4.3552
4595 3.4473
4596 3.7826
4597 4.0824
4598 4.3382
4599 4.3339
4600 4.4168
4601 4.3883
4602 4.463
4603 4.4845
4604 4.4808
4605 4.4389
4606 4.5276
4607 4.5308
4608 4.4755
4609 4.5088
4610 4.5842
4611 4.5374
4612 4.5173
4613 4.5507
4614 4.5217
4615 4.5157
4616 4.4986
4617 4.4714
4618 4.4449
4619 4.4884
4620 4.4763
4621 4.4456
4622 4.4911
4623 4.5061
4624 4.504
4625 4.5263
4626 4.5233
4627 4.5242
4628 4.5434
4629 4.5754
4630 4.5877
4631 4.5684
4632 4.5558
4633 4.5766
4634 4.5853
4635 4.5909
4636 4.5954
4637 4.593
4638 4.5935
4639 4.588
4640 4.5918
4641 4.5856
4642 4.5998
4643 4.6136
4644 4.6148
4645 4.1516
4646 4.1081
4647 4.3842
4648 4.6504
4649 4.8018
4650 4.6716
4651 4.7716
4652 4.7175
4653 4.6683
4654 4.6235
4655 4.6396
4656 4.6432
4657 4.6531
4658 4.6198
4659 4.6317
4660 4.6426
4661 4.6182
4662 4.6554
4663 4.6798
4664 4.6533
4665 4.644
4666 4.6282
4667 4.6109
4668 4.5893
4669 4.5816
4670 4.5885
4671 4.5734
4672 4.5746
4673 4.5852
4674 4.5508
4675 4.5729
4676 4.5581
4677 4.5382
4678 4.5329
4679 4.5677
4680 4.5804
4681 4.5662
4682 4.5636
4683 4.5673
4684 4.5566
4685 4.5539
4686 4.5468
4687 4.5311
4688 4.5274
4689 4.5429
4690 4.5552
4691 4.5488
4692 4.5518
4693 4.5444
4694 4.5359
4695 4.2063
4696 4.174
4697 4.1829
4698 4.3741
4699 4.355
4700 4.3928
4701 4.394
4702 4.4089
4703 4.4086
4704 4.4044
4705 4.424
4706 4.4732
4707 4.4142
4708 4.3631
4709 4.3898
4710 4.4286
4711 4.4526
4712 4.4257
4713 4.4655
4714 4.449
4715 4.4518
4716 4.4953
4717 4.5037
4718 4.5065
4719 4.4919
4720 4.506
4721 4.5394
4722 4.5107
4723 4.5055
4724 4.5259
4725 4.539
4726 4.5382
4727 4.5138
4728 4.4884
4729 4.5053
4730 4.5161
4731 4.5283
4732 4.5379
4733 4.5487
4734 4.55
4735 4.5483
4736 4.5405
4737 4.5385
4738 4.5503
4739 4.5559
4740 4.5378
4741 4.5291
4742 4.5123
4743 4.5098
4744 4.5296
4745 4.0251
4746 4.6186
4747 4.6315
4748 4.7599
4749 4.9171
4750 4.792
4751 4.7021
4752 4.6868
4753 4.5836
4754 4.4984
4755 4.5756
4756 4.5482
4757 4.6206
4758 4.5603
4759 4.5515
4760 4.4855
4761 4.4745
4762 4.4608
4763 4.4336
4764 4.4159
4765 4.4217
4766 4.492
4767 4.4573
4768 4.4804
4769 4.4425
4770 4.4316
4771 4.4411
4772 4.4523
4773 4.4493
4774 4.4416
4775 4.4305
4776 4.4171
4777 4.4213
4778 4.4364
4779 4.4339
4780 4.4288
4781 4.4155
4782 4.4061
4783 4.3972
4784 4.385
4785 4.4185
4786 4.3997
4787 4.4
4788 4.4033
4789 4.4041
4790 4.3957
4791 4.3829
4792 4.3805
4793 4.3669
4794 4.3654
4795 4.6472
4796 4.4531
4797 4.2456
4798 4.2594
4799 4.5068
4800 4.4124
4801 4.3508
4802 4.2304
4803 4.2001
4804 4.2383
4805 4.2088
4806 4.2224
4807 4.2641
4808 4.3045
4809 4.2657
4810 4.2437
4811 4.2106
4812 4.1893
4813 4.1883
4814 4.2025
4815 4.2065
4816 4.1769
4817 4.1712
4818 4.1942
4819 4.1758
4820 4.2164
4821 4.1928
4822 4.1897
4823 4.1898
4824 4.1686
4825 4.1559
4826 4.1525
4827 4.1655
4828 4.1649
4829 4.165
4830 4.1746
4831 4.2015
4832 4.1816
4833 4.1726
4834 4.1653
4835 4.1697
4836 4.1649
4837 4.1661
4838 4.1622
4839 4.1664
4840 4.1566
4841 4.1588
4842 4.1359
4843 4.1424
4844 4.1515
4845 2.9614
4846 3.7917
4847 3.6703
4848 3.856
4849 3.7729
4850 3.7235
4851 3.7367
4852 3.7855
4853 3.8384
4854 3.8696
4855 3.8658
4856 3.8736
4857 3.9153
4858 3.9158
4859 3.9742
4860 4.0093
4861 4.0377
4862 4.0632
4863 4.0324
4864 4.005
4865 3.9858
4866 4
4867 3.9722
4868 4.0091
4869 4.0235
4870 4.0285
4871 4.0174
4872 4.002
4873 3.9924
4874 3.9829
4875 3.9848
4876 3.9616
4877 3.9843
4878 3.955
4879 3.9622
4880 3.9602
4881 3.9741
4882 3.9848
4883 3.9909
4884 4.014
4885 4.0075
4886 3.9947
4887 3.9964
4888 3.9905
4889 4.0099
4890 4.0247
4891 4.0169
4892 4.005
4893 4.0097
4894 4.0231
4895 4.2812
4896 4.1485
4897 4.1876
4898 4.4373
4899 4.2639
4900 4.2242
4901 4.2486
4902 4.3012
4903 4.2464
4904 4.181
4905 4.2268
4906 4.1657
4907 4.1236
4908 4.0997
4909 4.1516
4910 4.1241
4911 4.1357
4912 4.1541
4913 4.1786
4914 4.1575
4915 4.1654
4916 4.1383
4917 4.1532
4918 4.168
4919 4.1447
4920 4.1939
4921 4.2076
4922 4.2055
4923 4.2105
4924 4.221
4925 4.2576
4926 4.2725
4927 4.2599
4928 4.2658
4929 4.2475
4930 4.2429
4931 4.2604
4932 4.2494
4933 4.2457
4934 4.2556
4935 4.2551
4936 4.2487
4937 4.2379
4938 4.2226
4939 4.2303
4940 4.2305
4941 4.2377
4942 4.2299
4943 4.2215
4944 4.2315
4945 4.8736
4946 4.8732
4947 4.61
4948 4.4395
4949 4.4096
4950 4.3204
4951 4.2397
4952 4.2185
4953 4.236
4954 4.172
4955 4.0993
4956 4.156
4957 4.1276
4958 4.1911
4959 4.2123
4960 4.2281
4961 4.2051
4962 4.1882
4963 4.1932
4964 4.1969
4965 4.1479
4966 4.1251
4967 4.1274
4968 4.1101
4969 4.095
4970 4.0917
4971 4.0829
4972 4.1178
4973 4.1229
4974 4.1465
4975 4.1358
4976 4.142
4977 4.1543
4978 4.1576
4979 4.1531
4980 4.1478
4981 4.1499
4982 4.1551
4983 4.1528
4984 4.1407
4985 4.1355
4986 4.1339
4987 4.1365
4988 4.134
4989 4.1478
4990 4.1458
4991 4.1402
4992 4.1461
4993 4.1563
4994 4.167
};
\addlegendentry{output.txt}
\end{axis}

\end{tikzpicture}

